A certifying and dynamic algorithm for the recognition of proper circular-arc graphs

We present a dynamic algorithm for the recognition of proper circular-arc (PCA) graphs, that supports the insertion and removal of vertices (together with its incident edges). The main feature of the algorithm is that it outputs a minimally non-PCA induced subgraph when the insertion of a vertex fails. Each operation cost $O(\log n + d)$ time, where $n$ is the number vertices and $d$ is the degree of the modified vertex. When removals are disallowed, each insertion is processed in $O(d)$ time. The algorithm also provides two constant-time operations to query if the dynamic graph is proper Helly (PHCA) or proper interval (PIG). When the dynamic graph is not PHCA (resp. PIG), a minimally non-PHCA (resp. non-PIG) induced subgraph is obtained.

==> lemmaBadBlockLong.tex <==
\subsection{Lemma~\ref{lemma:bad block long}}\label{app:bad block long}

\subsubsection{}\label{app:bad block long:1}If $\emptyset$, then $H_4$\opt{TIKZ}{
\tikzsetnextfilename{app-bad-block-long-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (U_rB) at (2.0,0.0) [label= right:$U_r(B)$] {};
\node [highlight vertex] (F_lB) at (-2.0,0.0) [label= left:$F_l(B)$] {};
\node [highlight vertex] (W_r) at (0.618,-0.951) [label=below right:$W_r$] {};
\node [highlight vertex] (B) at (-0.618,-0.951) [label=below left:$B$] {};
\node [highlight vertex] (W_l) at (-1.618,-0.587) [label=below left:$W_l$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (F_rB) at (1.618,-0.587) [label=below right:$F_r(B)$] {};
\draw [highlight implied edge,bend right=20] (U_rB) to (F_lB);
\draw [highlight implied edge,bend right=20] (F_lB) to (W_l);
\draw [highlight edge,bend right=20] (F_lB) to (B);
\draw [highlight edge] (v) to (U_rB);
\draw [highlight edge] (v) to (F_rB);
\draw [highlight edge] (v) to (B);
\draw [highlight edge] (v) to (F_lB);
\draw [highlight implied edge,bend right=20] (B) to (W_r);
\draw [highlight edge,bend right=20] (B) to (F_rB);
\draw [highlight edge,bend right=20] (W_l) to (W_r);
\draw [highlight implied edge,bend right=20] (W_l) to (B);
\draw [highlight implied edge,bend right=20] (W_r) to (F_rB);
\draw [highlight implied edge,bend right=20] (F_rB) to (U_rB);
\draw [highlight edge,bend right=20] (F_rB) to (F_lB);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-bad-block-long-1.pdf}\end{center}}

==> lemmaBadBlockShortCase1.tex <==
\subsection{Lemma~\ref{lemma:bad block short}}\label{app:bad block short:case 1}
\begin{description}
\item[]$\mathcal{B}$: $F_l(B)$, $W_l$, $B$, $W_r$, $F_r(B)$
\item[]$F_r$: \mbox{$B$ $\to$ $F_r(B)$}, \mbox{$W_l$ $\to$ $W_r$}, \mbox{$F_l(B)$ $\to$ $B$}
\item[]$N(v)$: $B$
\item[]Rest: \mbox{($v$, $F_l(B)$)}, \mbox{($v$, $F_r(B)$)}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-bad-block-short-case-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (F_lB) at (-2.0,0.0) [label= left:$F_l(B)$] {};
\node [vertex] (W_r) at (1.414,-0.707) [label=below right:$W_r$] {};
\node [vertex] (B) at (0.0,-1.0) [label=below:$B$] {};
\node [vertex] (W_l) at (-1.414,-0.707) [label=below left:$W_l$] {};
\node [vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (F_rB) at (2.0,0.0) [label= right:$F_r(B)$] {};
\draw [implied edge,bend right=20] (F_lB) to (W_l);
\draw [essential edge,bend right=20] (F_lB) to (B);
\draw [essential edge] (v) to (B);
\draw [implied edge,bend right=20] (B) to (W_r);
\draw [essential edge,bend right=20] (B) to (F_rB);
\draw [essential edge,bend right=20] (W_l) to (W_r);
\draw [implied edge,bend right=20] (W_l) to (B);
\draw [implied edge,bend right=20] (W_r) to (F_rB);
\draw [essential edge,dashed] (v) to (F_lB);
\draw [essential edge,dashed] (v) to (F_rB);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-bad-block-short-case-1.pdf}\end{center}}
\subsubsection{}\label{app:bad block short:case 1:1}If $\emptyset$, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-bad-block-short-case-1-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (F_lB) at (-2.0,0.0) [label= left:$F_l(B)$] {};
\node [highlight vertex] (W_r) at (1.414,-0.707) [label=below right:$W_r$] {};
\node [highlight vertex] (B) at (0.0,-1.0) [label=below:$B$] {};
\node [vertex] (W_l) at (-1.414,-0.707) [label=below left:$W_l$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (F_rB) at (2.0,0.0) [label= right:$F_r(B)$] {};
\draw [implied edge,bend right=20] (F_lB) to (W_l);
\draw [highlight edge,bend right=20] (F_lB) to (B);
\draw [highlight edge] (v) to (B);
\draw [highlight implied edge,bend right=20] (B) to (W_r);
\draw [essential edge,bend right=20] (B) to (F_rB);
\draw [essential edge,bend right=20] (W_l) to (W_r);
\draw [implied edge,bend right=20] (W_l) to (B);
\draw [implied edge,bend right=20] (W_r) to (F_rB);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-bad-block-short-case-1-1.pdf}\end{center}}
\subsubsection{}\label{app:bad block short:case 1:2}If \mbox{($v$, $F_l(B)$)}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-bad-block-short-case-1-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (F_lB) at (-2.0,0.0) [label= left:$F_l(B)$] {};
\node [vertex] (W_r) at (1.414,-0.707) [label=below right:$W_r$] {};
\node [highlight vertex] (B) at (0.0,-1.0) [label=below:$B$] {};
\node [highlight vertex] (W_l) at (-1.414,-0.707) [label=below left:$W_l$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (F_rB) at (2.0,0.0) [label= right:$F_r(B)$] {};
\draw [implied edge,bend right=20] (F_lB) to (W_l);
\draw [essential edge,bend right=20] (F_lB) to (B);
\draw [highlight edge] (v) to (B);
\draw [essential edge] (v) to (F_lB);
\draw [implied edge,bend right=20] (B) to (W_r);
\draw [highlight edge,bend right=20] (B) to (F_rB);
\draw [essential edge,bend right=20] (W_l) to (W_r);
\draw [highlight implied edge,bend right=20] (W_l) to (B);
\draw [implied edge,bend right=20] (W_r) to (F_rB);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-bad-block-short-case-1-2.pdf}\end{center}}
\subsubsection{}\label{app:bad block short:case 1:3}If \mbox{($v$, $F_r(B)$)}, \mbox{($v$, $F_l(B)$)}, then $W_5$\opt{TIKZ}{
\tikzsetnextfilename{app-bad-block-short-case-1-3}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (F_lB) at (-2.0,0.0) [label= left:$F_l(B)$] {};
\node [highlight vertex] (W_r) at (1.414,-0.707) [label=below right:$W_r$] {};
\node [highlight vertex] (B) at (0.0,-1.0) [label=below:$B$] {};
\node [highlight vertex] (W_l) at (-1.414,-0.707) [label=below left:$W_l$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (F_rB) at (2.0,0.0) [label= right:$F_r(B)$] {};
\draw [highlight implied edge,bend right=20] (F_lB) to (W_l);
\draw [highlight edge,bend right=20] (F_lB) to (B);
\draw [highlight edge] (v) to (F_rB);
\draw [highlight edge] (v) to (B);
\draw [highlight edge] (v) to (F_lB);
\draw [highlight implied edge,bend right=20] (B) to (W_r);
\draw [highlight edge,bend right=20] (B) to (F_rB);
\draw [highlight edge,bend right=20] (W_l) to (W_r);
\draw [highlight implied edge,bend right=20] (W_l) to (B);
\draw [highlight implied edge,bend right=20] (W_r) to (F_rB);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-bad-block-short-case-1-3.pdf}\end{center}}

==> lemmaBadBlockShortCase2.tex <==
\subsection{Lemma~\ref{lemma:bad block short}}\label{app:bad block short:case 2}
\begin{description}
\item[]$\mathcal{B}$: $F_l(W_l)$, $F_l(B)$, $W_l$, $B$, $W_r$, $X$
\item[]$F_r$: \mbox{$F_l(W_l)$ $\to$ $W_l$}, \mbox{$W_l$ $\to$ $W_r$}, \mbox{$F_l(B)$ $\to$ $B$}
\item[]$N(v)$: $B$
\item[]Rest: \mbox{($v$, $F_l(W_l)$)}, \mbox{($v$, $X$)}, \mbox{($v$, $F_l(B)$)}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-bad-block-short-case-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (F_lB) at (-1.732,-0.499) [label=below left:$F_l(B)$] {};
\node [vertex] (W_r) at (0.999,-0.866) [label=below right:$W_r$] {};
\node [vertex] (B) at (0.0,-1.0) [label=below:$B$] {};
\node [vertex] (W_l) at (-1.0,-0.866) [label=below left:$W_l$] {};
\node [vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (F_lW_l) at (-2.0,0.0) [label= left:$F_l(W_l)$] {};
\node [vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\draw [implied edge,bend right=20] (F_lB) to (W_l);
\draw [essential edge,bend right=20] (F_lB) to (B);
\draw [essential edge] (v) to (B);
\draw [implied edge,bend right=20] (B) to (W_r);
\draw [essential edge,bend right=20] (W_l) to (W_r);
\draw [implied edge,bend right=20] (W_l) to (B);
\draw [essential edge,bend right=20] (F_lW_l) to (W_l);
\draw [implied edge,bend right=20] (F_lW_l) to (F_lB);
\draw [essential edge,dashed] (v) to (F_lW_l);
\draw [essential edge,dashed] (v) to (X);
\draw [essential edge,dashed] (v) to (F_lB);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-bad-block-short-case-2.pdf}\end{center}}
\subsubsection{}\label{app:bad block short:case 2:1}If $\emptyset$, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-bad-block-short-case-2-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (F_lB) at (-1.732,-0.499) [label=below left:$F_l(B)$] {};
\node [highlight vertex] (W_r) at (0.999,-0.866) [label=below right:$W_r$] {};
\node [highlight vertex] (B) at (0.0,-1.0) [label=below:$B$] {};
\node [vertex] (W_l) at (-1.0,-0.866) [label=below left:$W_l$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (F_lW_l) at (-2.0,0.0) [label= left:$F_l(W_l)$] {};
\node [vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\draw [implied edge,bend right=20] (F_lB) to (W_l);
\draw [highlight edge,bend right=20] (F_lB) to (B);
\draw [highlight edge] (v) to (B);
\draw [highlight implied edge,bend right=20] (B) to (W_r);
\draw [essential edge,bend right=20] (W_l) to (W_r);
\draw [implied edge,bend right=20] (W_l) to (B);
\draw [essential edge,bend right=20] (F_lW_l) to (W_l);
\draw [implied edge,bend right=20] (F_lW_l) to (F_lB);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-bad-block-short-case-2-1.pdf}\end{center}}
\subsubsection{}\label{app:bad block short:case 2:2}If \mbox{($v$, $F_l(B)$)}, then $S_3^*$\opt{TIKZ}{
\tikzsetnextfilename{app-bad-block-short-case-2-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (F_lB) at (-1.732,-0.499) [label=below left:$F_l(B)$] {};
\node [highlight vertex] (W_r) at (0.999,-0.866) [label=below right:$W_r$] {};
\node [highlight vertex] (B) at (0.0,-1.0) [label=below:$B$] {};
\node [highlight vertex] (W_l) at (-1.0,-0.866) [label=below left:$W_l$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (F_lW_l) at (-2.0,0.0) [label= left:$F_l(W_l)$] {};
\node [highlight vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\draw [highlight implied edge,bend right=20] (F_lB) to (W_l);
\draw [highlight edge,bend right=20] (F_lB) to (B);
\draw [highlight edge] (v) to (B);
\draw [highlight edge] (v) to (F_lB);
\draw [highlight implied edge,bend right=20] (B) to (W_r);
\draw [highlight edge,bend right=20] (W_l) to (W_r);
\draw [highlight implied edge,bend right=20] (W_l) to (B);
\draw [highlight edge,bend right=20] (F_lW_l) to (W_l);
\draw [highlight implied edge,bend right=20] (F_lW_l) to (F_lB);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-bad-block-short-case-2-2.pdf}\end{center}}
\subsubsection{}\label{app:bad block short:case 2:3}If \mbox{($v$, $F_l(W_l)$)}, \mbox{($v$, $F_l(B)$)}, then $C_4^*$\opt{TIKZ}{
\tikzsetnextfilename{app-bad-block-short-case-2-3}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (F_lB) at (-1.732,-0.499) [label=below left:$F_l(B)$] {};
\node [vertex] (W_r) at (0.999,-0.866) [label=below right:$W_r$] {};
\node [highlight vertex] (B) at (0.0,-1.0) [label=below:$B$] {};
\node [highlight vertex] (W_l) at (-1.0,-0.866) [label=below left:$W_l$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (F_lW_l) at (-2.0,0.0) [label= left:$F_l(W_l)$] {};
\node [highlight vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\draw [implied edge,bend right=20] (F_lB) to (W_l);
\draw [essential edge,bend right=20] (F_lB) to (B);
\draw [highlight edge] (v) to (F_lW_l);
\draw [highlight edge] (v) to (B);
\draw [essential edge] (v) to (F_lB);
\draw [implied edge,bend right=20] (B) to (W_r);
\draw [essential edge,bend right=20] (W_l) to (W_r);
\draw [highlight implied edge,bend right=20] (W_l) to (B);
\draw [highlight edge,bend right=20] (F_lW_l) to (W_l);
\draw [implied edge,bend right=20] (F_lW_l) to (F_lB);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-bad-block-short-case-2-3.pdf}\end{center}}
\subsubsection{}\label{app:bad block short:case 2:4}If \mbox{($v$, $X$)}, \mbox{($v$, $F_l(B)$)}, then $H_1$\opt{TIKZ}{
\tikzsetnextfilename{app-bad-block-short-case-2-4}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (F_lB) at (-1.732,-0.499) [label=below left:$F_l(B)$] {};
\node [highlight vertex] (W_r) at (0.999,-0.866) [label=below right:$W_r$] {};
\node [highlight vertex] (B) at (0.0,-1.0) [label=below:$B$] {};
\node [vertex] (W_l) at (-1.0,-0.866) [label=below left:$W_l$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (F_lW_l) at (-2.0,0.0) [label= left:$F_l(W_l)$] {};
\node [highlight vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\draw [implied edge,bend right=20] (F_lB) to (W_l);
\draw [highlight edge,bend right=20] (F_lB) to (B);
\draw [highlight edge] (v) to (X);
\draw [highlight edge] (v) to (B);
\draw [highlight edge] (v) to (F_lB);
\draw [highlight implied edge,bend right=20] (B) to (W_r);
\draw [essential edge,bend right=20] (W_l) to (W_r);
\draw [implied edge,bend right=20] (W_l) to (B);
\draw [essential edge,bend right=20] (F_lW_l) to (W_l);
\draw [highlight implied edge,bend right=20] (F_lW_l) to (F_lB);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-bad-block-short-case-2-4.pdf}\end{center}}
\subsubsection{}\label{app:bad block short:case 2:5}If \mbox{($v$, $X$)}, \mbox{($v$, $F_l(W_l)$)}, \mbox{($v$, $F_l(B)$)}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-bad-block-short-case-2-5}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (F_lB) at (-1.732,-0.499) [label=below left:$F_l(B)$] {};
\node [vertex] (W_r) at (0.999,-0.866) [label=below right:$W_r$] {};
\node [highlight vertex] (B) at (0.0,-1.0) [label=below:$B$] {};
\node [vertex] (W_l) at (-1.0,-0.866) [label=below left:$W_l$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (F_lW_l) at (-2.0,0.0) [label= left:$F_l(W_l)$] {};
\node [highlight vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\draw [implied edge,bend right=20] (F_lB) to (W_l);
\draw [essential edge,bend right=20] (F_lB) to (B);
\draw [highlight edge] (v) to (F_lW_l);
\draw [highlight edge] (v) to (X);
\draw [highlight edge] (v) to (B);
\draw [essential edge] (v) to (F_lB);
\draw [implied edge,bend right=20] (B) to (W_r);
\draw [essential edge,bend right=20] (W_l) to (W_r);
\draw [implied edge,bend right=20] (W_l) to (B);
\draw [essential edge,bend right=20] (F_lW_l) to (W_l);
\draw [implied edge,bend right=20] (F_lW_l) to (F_lB);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-bad-block-short-case-2-5.pdf}\end{center}}\subsubsection{Implied cases}\par By~\ref{app:bad block short:case 2:1}, at least one of \{\mbox{($v$, $F_l(B)$)}\} must belong to the graph when all of \{$\emptyset$\} are present.  Thus, the following cases are solved: \begin{enumerate} \setcounter{enumi}{5}\item \{\mbox{($v$, $F_l(W_l)$)}\}, \item \{\mbox{($v$, $X$)}\}, \item \{\mbox{($v$, $X$)}, \mbox{($v$, $F_l(W_l)$)}\}\end{enumerate}

==> lemmaCenterAndRightDominatedCase1.tex <==
\subsection{Lemma~\ref{lemma:subprocedures}~(\ref{lemma:subprocedures:center and right dominated})}\label{app:subprocedures:center and right dominated:case 1}
\begin{description}
\item[]$\mathcal{B}$: $F_l(T_1)$, $F_l(T_2)$, $T_1$, $T_2$, $T_3$, $F_r(T_1)$
\item[]$F_r$: \mbox{$F_r(T_1)$ $\to$ $F_l(T_1)$}, \mbox{$F_l(T_2)$ $\to$ $T_2$}, \mbox{$F_l(T_1)$ $\to$ $T_1$}, \mbox{$T_1$ $\to$ $F_r(T_1)$}
\item[]$N(v)$: $F_r(T_1)$, $F_l(T_1)$, $T_2$
\item[]Rest: \mbox{($v$, $F_l(T_2)$)}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-center-and-right-dominated-case-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [vertex] (T_2) at (0.618,-0.951) [label=below right:$T_2$] {};
\node [vertex] (F_lT_1) at (-2.0,0.0) [label= left:$F_l(T_1)$] {};
\node [vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (F_lT_2) at (-1.618,-0.587) [label=below left:$F_l(T_2)$] {};
\node [vertex] (F_rT_1) at (2.0,0.0) [label= right:$F_r(T_1)$] {};
\node [vertex] (T_1) at (-0.618,-0.951) [label=below left:$T_1$] {};
\draw [implied edge,bend right=20] (T_3) to (F_rT_1);
\draw [implied edge,bend right=20] (T_2) to (F_rT_1);
\draw [implied edge,bend right=20] (T_2) to (T_3);
\draw [essential edge,bend right=20] (F_lT_1) to (T_1);
\draw [implied edge,bend right=20] (F_lT_1) to (F_lT_2);
\draw [essential edge] (v) to (F_rT_1);
\draw [essential edge] (v) to (T_2);
\draw [essential edge] (v) to (F_lT_1);
\draw [essential edge,bend right=20] (F_lT_2) to (T_2);
\draw [implied edge,bend right=20] (F_lT_2) to (T_1);
\draw [essential edge,bend right=20] (F_rT_1) to (F_lT_1);
\draw [essential edge,bend right=20] (T_1) to (F_rT_1);
\draw [implied edge,bend right=20] (T_1) to (T_3);
\draw [implied edge,bend right=20] (T_1) to (T_2);
\draw [essential edge,dashed] (v) to (F_lT_2);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-center-and-right-dominated-case-1.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:center and right dominated:case 1:1}If $\emptyset$, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-center-and-right-dominated-case-1-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (0.618,-0.951) [label=below right:$T_2$] {};
\node [vertex] (F_lT_1) at (-2.0,0.0) [label= left:$F_l(T_1)$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (F_lT_2) at (-1.618,-0.587) [label=below left:$F_l(T_2)$] {};
\node [vertex] (F_rT_1) at (2.0,0.0) [label= right:$F_r(T_1)$] {};
\node [vertex] (T_1) at (-0.618,-0.951) [label=below left:$T_1$] {};
\draw [implied edge,bend right=20] (T_3) to (F_rT_1);
\draw [implied edge,bend right=20] (T_2) to (F_rT_1);
\draw [highlight implied edge,bend right=20] (T_2) to (T_3);
\draw [essential edge,bend right=20] (F_lT_1) to (T_1);
\draw [implied edge,bend right=20] (F_lT_1) to (F_lT_2);
\draw [essential edge] (v) to (F_rT_1);
\draw [highlight edge] (v) to (T_2);
\draw [essential edge] (v) to (F_lT_1);
\draw [highlight edge,bend right=20] (F_lT_2) to (T_2);
\draw [implied edge,bend right=20] (F_lT_2) to (T_1);
\draw [essential edge,bend right=20] (F_rT_1) to (F_lT_1);
\draw [essential edge,bend right=20] (T_1) to (F_rT_1);
\draw [implied edge,bend right=20] (T_1) to (T_3);
\draw [implied edge,bend right=20] (T_1) to (T_2);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-center-and-right-dominated-case-1-1.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:center and right dominated:case 1:2}If \mbox{($v$, $F_l(T_2)$)}, then $H_5$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-center-and-right-dominated-case-1-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (0.618,-0.951) [label=below right:$T_2$] {};
\node [highlight vertex] (F_lT_1) at (-2.0,0.0) [label= left:$F_l(T_1)$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (F_lT_2) at (-1.618,-0.587) [label=below left:$F_l(T_2)$] {};
\node [highlight vertex] (F_rT_1) at (2.0,0.0) [label= right:$F_r(T_1)$] {};
\node [highlight vertex] (T_1) at (-0.618,-0.951) [label=below left:$T_1$] {};
\draw [highlight implied edge,bend right=20] (T_3) to (F_rT_1);
\draw [highlight implied edge,bend right=20] (T_2) to (F_rT_1);
\draw [highlight implied edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge,bend right=20] (F_lT_1) to (T_1);
\draw [highlight implied edge,bend right=20] (F_lT_1) to (F_lT_2);
\draw [highlight edge] (v) to (F_rT_1);
\draw [highlight edge] (v) to (T_2);
\draw [highlight edge] (v) to (F_lT_2);
\draw [highlight edge] (v) to (F_lT_1);
\draw [highlight edge,bend right=20] (F_lT_2) to (T_2);
\draw [highlight implied edge,bend right=20] (F_lT_2) to (T_1);
\draw [highlight edge,bend right=20] (F_rT_1) to (F_lT_1);
\draw [highlight edge,bend right=20] (T_1) to (F_rT_1);
\draw [highlight implied edge,bend right=20] (T_1) to (T_3);
\draw [highlight implied edge,bend right=20] (T_1) to (T_2);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-center-and-right-dominated-case-1-2.pdf}\end{center}}

==> lemmaCenterNotDominating.tex <==
\subsection{Lemma~\ref{lemma:subprocedures}~(\ref{lemma:subprocedures:center not dominating})}\label{app:subprocedures:center not dominating}
\begin{description}
\item[]$\mathcal{B}$: $U_l(T_2)$, $T_1$, $T_2$, $T_3$, $U_r(T_2)$
\item[]$F_r$: \mbox{$T_3$ $\to$ $U_r(T_2)$}, \mbox{$U_l(T_2)$ $\to$ $T_1$}, \mbox{$T_1$ $\to$ $T_3$}
\item[]$N(v)$: $T_2$
\item[]Rest: \mbox{$U_r(T_2)$ $\to$ $U_l(T_2)$}, \mbox{($v$, $U_r(T_2)$)}, \mbox{($v$, $U_l(T_2)$)}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-center-not-dominating}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (T_3) at (1.414,-0.707) [label=below right:$T_3$] {};
\node [vertex] (T_2) at (0.0,-1.0) [label=below:$T_2$] {};
\node [vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [vertex] (T_1) at (-1.414,-0.707) [label=below left:$T_1$] {};
\node [vertex] (U_lT_2) at (-2.0,0.0) [label= left:$U_l(T_2)$] {};
\draw [essential edge,bend right=20] (T_3) to (U_rT_2);
\draw [implied edge,bend right=20] (T_2) to (T_3);
\draw [essential edge] (v) to (T_2);
\draw [essential edge,bend right=20] (T_1) to (T_3);
\draw [implied edge,bend right=20] (T_1) to (T_2);
\draw [essential edge,bend right=20] (U_lT_2) to (T_1);
\draw [essential edge,bend right=20,dashed] (U_rT_2) to (U_lT_2);
\draw [essential edge,dashed] (v) to (U_rT_2);
\draw [essential edge,dashed] (v) to (U_lT_2);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-center-not-dominating.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:center not dominating:1}If $\emptyset$, then $H_1$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-center-not-dominating-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.414,-0.707) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (0.0,-1.0) [label=below:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (T_1) at (-1.414,-0.707) [label=below left:$T_1$] {};
\node [highlight vertex] (U_lT_2) at (-2.0,0.0) [label= left:$U_l(T_2)$] {};
\draw [highlight edge,bend right=20] (T_3) to (U_rT_2);
\draw [highlight implied edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (T_2);
\draw [highlight edge,bend right=20] (T_1) to (T_3);
\draw [highlight implied edge,bend right=20] (T_1) to (T_2);
\draw [highlight edge,bend right=20] (U_lT_2) to (T_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-center-not-dominating-1.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:center not dominating:2}If \mbox{$U_r(T_2)$ $\to$ $U_l(T_2)$}, then $C_4^*$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-center-not-dominating-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.414,-0.707) [label=below right:$T_3$] {};
\node [vertex] (T_2) at (0.0,-1.0) [label=below:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (T_1) at (-1.414,-0.707) [label=below left:$T_1$] {};
\node [highlight vertex] (U_lT_2) at (-2.0,0.0) [label= left:$U_l(T_2)$] {};
\draw [highlight edge,bend right=20] (T_3) to (U_rT_2);
\draw [implied edge,bend right=20] (T_2) to (T_3);
\draw [essential edge] (v) to (T_2);
\draw [highlight edge,bend right=20] (U_rT_2) to (U_lT_2);
\draw [highlight edge,bend right=20] (T_1) to (T_3);
\draw [implied edge,bend right=20] (T_1) to (T_2);
\draw [highlight edge,bend right=20] (U_lT_2) to (T_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-center-not-dominating-2.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:center not dominating:3}If \mbox{$U_r(T_2)$ $\to$ $U_l(T_2)$}, \mbox{($v$, $U_r(T_2)$)}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-center-not-dominating-3}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.414,-0.707) [label=below right:$T_3$] {};
\node [vertex] (T_2) at (0.0,-1.0) [label=below:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [vertex] (T_1) at (-1.414,-0.707) [label=below left:$T_1$] {};
\node [highlight vertex] (U_lT_2) at (-2.0,0.0) [label= left:$U_l(T_2)$] {};
\draw [highlight edge,bend right=20] (T_3) to (U_rT_2);
\draw [implied edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (U_rT_2);
\draw [essential edge] (v) to (T_2);
\draw [highlight edge,bend right=20] (U_rT_2) to (U_lT_2);
\draw [essential edge,bend right=20] (T_1) to (T_3);
\draw [implied edge,bend right=20] (T_1) to (T_2);
\draw [essential edge,bend right=20] (U_lT_2) to (T_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-center-not-dominating-3.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:center not dominating:4}If \mbox{$U_r(T_2)$ $\to$ $U_l(T_2)$}, \mbox{($v$, $U_l(T_2)$)}, \mbox{($v$, $U_r(T_2)$)}, then $\overline{C_6}$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-center-not-dominating-4}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.414,-0.707) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (0.0,-1.0) [label=below:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (T_1) at (-1.414,-0.707) [label=below left:$T_1$] {};
\node [highlight vertex] (U_lT_2) at (-2.0,0.0) [label= left:$U_l(T_2)$] {};
\draw [highlight edge,bend right=20] (T_3) to (U_rT_2);
\draw [highlight implied edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (U_rT_2);
\draw [highlight edge] (v) to (T_2);
\draw [highlight edge] (v) to (U_lT_2);
\draw [highlight edge,bend right=20] (U_rT_2) to (U_lT_2);
\draw [highlight edge,bend right=20] (T_1) to (T_3);
\draw [highlight implied edge,bend right=20] (T_1) to (T_2);
\draw [highlight edge,bend right=20] (U_lT_2) to (T_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-center-not-dominating-4.pdf}\end{center}}

==> lemmaInsertionJoinCase1.tex <==
\subsection{Lemma~\ref{lemma:insertion join}}\label{app:insertion join:case 1}

\subsubsection{}\label{app:insertion join:case 1:1}If $\emptyset$, then $H_4$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-1-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (X) at (0.0,1.0) [label=above:$X$] {};
\node [highlight vertex] (B_1) at (0.0,-1.0) [label=below:$B_1$] {};
\node [highlight vertex] (F_rB_1) at (1.732,-0.499) [label=below right:$F_r(B_1)$] {};
\node [highlight vertex] (RRB_1) at (0.999,-0.866) [label=below right:$\RR(B_1)$] {};
\node [highlight vertex] (UU_rB_1) at (2.0,0.0) [label= right:$\UU_r(B_1)$] {};
\node [highlight vertex] (LLB_1) at (-1.0,-0.866) [label=below left:$\LL(B_1)$] {};
\node [highlight vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [highlight edge] (X) to (UU_rB_1);
\draw [highlight edge] (X) to (LLB_1);
\draw [highlight edge] (X) to (F_rB_1);
\draw [highlight edge] (X) to (UU_lB_1);
\draw [highlight edge] (X) to (RRB_1);
\draw [highlight edge,bend right=20] (B_1) to (F_rB_1);
\draw [highlight implied edge,bend right=20] (B_1) to (RRB_1);
\draw [highlight implied edge,bend right=20] (F_rB_1) to (UU_rB_1);
\draw [highlight edge,bend right=20] (F_rB_1) to (UU_lB_1);
\draw [highlight edge,bend right=20] (RRB_1) to (UU_rB_1);
\draw [highlight implied edge,bend right=20] (RRB_1) to (F_rB_1);
\draw [highlight implied edge,bend right=20] (UU_rB_1) to (UU_lB_1);
\draw [highlight implied edge,bend right=20] (LLB_1) to (B_1);
\draw [highlight edge,bend right=20] (LLB_1) to (RRB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-1-1.pdf}\end{center}}

==> lemmaInsertionJoinCase2.tex <==
\subsection{Lemma~\ref{lemma:insertion join}}\label{app:insertion join:case 2}

\subsubsection{}\label{app:insertion join:case 2:1}If $\emptyset$, then $H_5$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-2-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (X) at (0.0,1.0) [label=above:$X$] {};
\node [highlight vertex] (F_lB_1) at (-1.618,-0.587) [label=below left:$F_l(B_1)$] {};
\node [highlight vertex] (B_1) at (0.618,-0.951) [label=below right:$B_1$] {};
\node [highlight vertex] (F_rB_1) at (2.0,0.0) [label= right:$F_r(B_1)$] {};
\node [highlight vertex] (RRB_1) at (1.618,-0.587) [label=below right:$\RR(B_1)$] {};
\node [highlight vertex] (LLB_1) at (-0.618,-0.951) [label=below left:$\LL(B_1)$] {};
\node [highlight vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [highlight edge] (X) to (F_lB_1);
\draw [highlight edge] (X) to (LLB_1);
\draw [highlight edge] (X) to (F_rB_1);
\draw [highlight edge] (X) to (UU_lB_1);
\draw [highlight edge] (X) to (RRB_1);
\draw [highlight implied edge,bend right=20] (F_lB_1) to (LLB_1);
\draw [highlight edge,bend right=20] (F_lB_1) to (B_1);
\draw [highlight edge,bend right=20] (B_1) to (F_rB_1);
\draw [highlight implied edge,bend right=20] (B_1) to (RRB_1);
\draw [highlight edge,bend right=20] (F_rB_1) to (F_lB_1);
\draw [highlight implied edge,bend right=20] (F_rB_1) to (UU_lB_1);
\draw [highlight implied edge,bend right=20] (RRB_1) to (F_rB_1);
\draw [highlight implied edge,bend right=20] (LLB_1) to (B_1);
\draw [highlight edge,bend right=20] (LLB_1) to (RRB_1);
\draw [highlight implied edge,bend right=20] (UU_lB_1) to (F_lB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-2-1.pdf}\end{center}}

==> lemmaInsertionJoinCase3.tex <==
\subsection{Lemma~\ref{lemma:insertion join}}\label{app:insertion join:case 3}

\subsubsection{}\label{app:insertion join:case 3:1}If $\emptyset$, then $H_2$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-3-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (LB_1) at (-1.618,-0.587) [label=below left:$L(B_1)$] {};
\node [highlight vertex] (B_1) at (-0.618,-0.951) [label=below left:$B_1$] {};
\node [highlight vertex] (RB_1) at (0.618,-0.951) [label=below right:$R(B_1)$] {};
\node [highlight vertex] (U_lB_1) at (-2.0,0.0) [label= left:$U_l(B_1)$] {};
\node [highlight vertex] (W) at (2.0,0.0) [label= right:$W$] {};
\node [highlight vertex] (X) at (0.0,1.0) [label=above:$X$] {};
\node [highlight vertex] (U_rB_1) at (1.618,-0.587) [label=below right:$U_r(B_1)$] {};
\draw [highlight implied edge,bend right=20] (LB_1) to (B_1);
\draw [highlight edge,bend right=20] (LB_1) to (RB_1);
\draw [highlight implied edge,bend right=20] (B_1) to (RB_1);
\draw [highlight edge,bend right=20] (RB_1) to (U_rB_1);
\draw [highlight edge,bend right=20] (U_lB_1) to (LB_1);
\draw [highlight implied edge,bend right=20] (W) to (U_lB_1);
\draw [highlight edge] (X) to (LB_1);
\draw [highlight edge] (X) to (U_lB_1);
\draw [highlight edge] (X) to (U_rB_1);
\draw [highlight edge] (X) to (W);
\draw [highlight edge] (X) to (RB_1);
\draw [highlight edge,bend right=20] (U_rB_1) to (U_lB_1);
\draw [highlight implied edge,bend right=20] (U_rB_1) to (W);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-3-1.pdf}\end{center}}

==> lemmaInsertionJoinCase4.tex <==
\subsection{Lemma~\ref{lemma:insertion join}}\label{app:insertion join:case 4}
\begin{description}
\item[]$\mathcal{B}$: $\UU_l(B_1)$, $L(B_1)$, $B_1$, $R(B_1)$, $\UU_r(B_1)$, $X$
\item[]$F_r$: \mbox{$R(B_1)$ $\to$ $X$}, \mbox{$X$ $\to$ $L(B_1)$}
\item[]$N(Y)$: $L(B_1)$, $\UU_l(B_1)$, $\UU_r(B_1)$, $R(B_1)$
\item[]Rest: \mbox{$\UU_r(B_1)$ $\to$ $\UU_l(B_1)$}, \mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}, \mbox{$L(B_1)$ $\to$ $R(B_1)$}, \mbox{(Y, $B_1$)}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-4}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (LB_1) at (-1.618,-0.587) [label=below left:$L(B_1)$] {};
\node [vertex] (B_1) at (-0.618,-0.951) [label=below left:$B_1$] {};
\node [vertex] (RB_1) at (0.618,-0.951) [label=below right:$R(B_1)$] {};
\node [vertex] (Y) at (0.0,1.0) [label=above:Y] {};
\node [vertex] (UU_rB_1) at (1.618,-0.587) [label=below right:$\UU_r(B_1)$] {};
\node [vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\node [vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [implied edge,bend right=20] (RB_1) to (UU_rB_1);
\draw [essential edge,bend right=20] (RB_1) to (X);
\draw [essential edge] (Y) to (UU_rB_1);
\draw [essential edge] (Y) to (LB_1);
\draw [essential edge] (Y) to (UU_lB_1);
\draw [essential edge] (Y) to (RB_1);
\draw [implied edge,bend right=20] (UU_rB_1) to (X);
\draw [essential edge,bend right=20] (X) to (LB_1);
\draw [implied edge,bend right=20] (X) to (UU_lB_1);
\draw [implied edge,bend right=20] (UU_lB_1) to (LB_1);
\draw [essential edge,bend right=20,dashed] (LB_1) to (RB_1);
\draw [essential edge,bend right=20,dashed] (UU_rB_1) to (UU_lB_1);
\draw [essential edge,dashed] (Y) to (B_1);
\draw [essential edge,bend right=20,dashed] (LB_1) to (B_1);
\draw [essential edge,bend right=20,dashed] (B_1) to (RB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-4.pdf}\end{center}}
\subsubsection{}\label{app:insertion join:case 4:1}If $\emptyset$, then $C_4^*$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-4-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (LB_1) at (-1.618,-0.587) [label=below left:$L(B_1)$] {};
\node [highlight vertex] (B_1) at (-0.618,-0.951) [label=below left:$B_1$] {};
\node [highlight vertex] (RB_1) at (0.618,-0.951) [label=below right:$R(B_1)$] {};
\node [highlight vertex] (Y) at (0.0,1.0) [label=above:Y] {};
\node [vertex] (UU_rB_1) at (1.618,-0.587) [label=below right:$\UU_r(B_1)$] {};
\node [highlight vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\node [vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [implied edge,bend right=20] (RB_1) to (UU_rB_1);
\draw [highlight edge,bend right=20] (RB_1) to (X);
\draw [essential edge] (Y) to (UU_rB_1);
\draw [highlight edge] (Y) to (LB_1);
\draw [essential edge] (Y) to (UU_lB_1);
\draw [highlight edge] (Y) to (RB_1);
\draw [implied edge,bend right=20] (UU_rB_1) to (X);
\draw [highlight edge,bend right=20] (X) to (LB_1);
\draw [implied edge,bend right=20] (X) to (UU_lB_1);
\draw [implied edge,bend right=20] (UU_lB_1) to (LB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-4-1.pdf}\end{center}}
\subsubsection{}\label{app:insertion join:case 4:2}If \mbox{$L(B_1)$ $\to$ $R(B_1)$}, \mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-4-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (LB_1) at (-1.618,-0.587) [label=below left:$L(B_1)$] {};
\node [highlight vertex] (B_1) at (-0.618,-0.951) [label=below left:$B_1$] {};
\node [vertex] (RB_1) at (0.618,-0.951) [label=below right:$R(B_1)$] {};
\node [highlight vertex] (Y) at (0.0,1.0) [label=above:Y] {};
\node [vertex] (UU_rB_1) at (1.618,-0.587) [label=below right:$\UU_r(B_1)$] {};
\node [highlight vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\node [vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [highlight implied edge,bend right=20] (LB_1) to (B_1);
\draw [essential edge,bend right=20] (LB_1) to (RB_1);
\draw [implied edge,bend right=20] (B_1) to (RB_1);
\draw [implied edge,bend right=20] (RB_1) to (UU_rB_1);
\draw [essential edge,bend right=20] (RB_1) to (X);
\draw [essential edge] (Y) to (UU_rB_1);
\draw [highlight edge] (Y) to (LB_1);
\draw [essential edge] (Y) to (UU_lB_1);
\draw [essential edge] (Y) to (RB_1);
\draw [implied edge,bend right=20] (UU_rB_1) to (X);
\draw [highlight edge,bend right=20] (X) to (LB_1);
\draw [implied edge,bend right=20] (X) to (UU_lB_1);
\draw [implied edge,bend right=20] (UU_lB_1) to (LB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-4-2.pdf}\end{center}}
\subsubsection{}\label{app:insertion join:case 4:3}If \mbox{(Y, $B_1$)}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-4-3}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (LB_1) at (-1.618,-0.587) [label=below left:$L(B_1)$] {};
\node [highlight vertex] (B_1) at (-0.618,-0.951) [label=below left:$B_1$] {};
\node [highlight vertex] (RB_1) at (0.618,-0.951) [label=below right:$R(B_1)$] {};
\node [highlight vertex] (Y) at (0.0,1.0) [label=above:Y] {};
\node [vertex] (UU_rB_1) at (1.618,-0.587) [label=below right:$\UU_r(B_1)$] {};
\node [vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\node [vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [implied edge,bend right=20] (RB_1) to (UU_rB_1);
\draw [essential edge,bend right=20] (RB_1) to (X);
\draw [essential edge] (Y) to (UU_rB_1);
\draw [highlight edge] (Y) to (LB_1);
\draw [highlight edge] (Y) to (B_1);
\draw [essential edge] (Y) to (UU_lB_1);
\draw [highlight edge] (Y) to (RB_1);
\draw [implied edge,bend right=20] (UU_rB_1) to (X);
\draw [essential edge,bend right=20] (X) to (LB_1);
\draw [implied edge,bend right=20] (X) to (UU_lB_1);
\draw [implied edge,bend right=20] (UU_lB_1) to (LB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-4-3.pdf}\end{center}}
\subsubsection{}\label{app:insertion join:case 4:4}If \mbox{$L(B_1)$ $\to$ $B_1$}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-4-4}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (LB_1) at (-1.618,-0.587) [label=below left:$L(B_1)$] {};
\node [highlight vertex] (B_1) at (-0.618,-0.951) [label=below left:$B_1$] {};
\node [vertex] (RB_1) at (0.618,-0.951) [label=below right:$R(B_1)$] {};
\node [highlight vertex] (Y) at (0.0,1.0) [label=above:Y] {};
\node [vertex] (UU_rB_1) at (1.618,-0.587) [label=below right:$\UU_r(B_1)$] {};
\node [highlight vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\node [vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [highlight edge,bend right=20] (LB_1) to (B_1);
\draw [implied edge,bend right=20] (RB_1) to (UU_rB_1);
\draw [essential edge,bend right=20] (RB_1) to (X);
\draw [essential edge] (Y) to (UU_rB_1);
\draw [highlight edge] (Y) to (LB_1);
\draw [essential edge] (Y) to (UU_lB_1);
\draw [essential edge] (Y) to (RB_1);
\draw [implied edge,bend right=20] (UU_rB_1) to (X);
\draw [highlight edge,bend right=20] (X) to (LB_1);
\draw [implied edge,bend right=20] (X) to (UU_lB_1);
\draw [implied edge,bend right=20] (UU_lB_1) to (LB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-4-4.pdf}\end{center}}
\subsubsection{}\label{app:insertion join:case 4:5}If \mbox{$L(B_1)$ $\to$ $R(B_1)$}, \mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}, \mbox{(Y, $B_1$)}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-4-5}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (LB_1) at (-1.618,-0.587) [label=below left:$L(B_1)$] {};
\node [highlight vertex] (B_1) at (-0.618,-0.951) [label=below left:$B_1$] {};
\node [vertex] (RB_1) at (0.618,-0.951) [label=below right:$R(B_1)$] {};
\node [highlight vertex] (Y) at (0.0,1.0) [label=above:Y] {};
\node [highlight vertex] (UU_rB_1) at (1.618,-0.587) [label=below right:$\UU_r(B_1)$] {};
\node [vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\node [highlight vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [implied edge,bend right=20] (LB_1) to (B_1);
\draw [essential edge,bend right=20] (LB_1) to (RB_1);
\draw [implied edge,bend right=20] (B_1) to (RB_1);
\draw [implied edge,bend right=20] (RB_1) to (UU_rB_1);
\draw [essential edge,bend right=20] (RB_1) to (X);
\draw [highlight edge] (Y) to (UU_rB_1);
\draw [essential edge] (Y) to (LB_1);
\draw [highlight edge] (Y) to (B_1);
\draw [highlight edge] (Y) to (UU_lB_1);
\draw [essential edge] (Y) to (RB_1);
\draw [implied edge,bend right=20] (UU_rB_1) to (X);
\draw [essential edge,bend right=20] (X) to (LB_1);
\draw [implied edge,bend right=20] (X) to (UU_lB_1);
\draw [implied edge,bend right=20] (UU_lB_1) to (LB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-4-5.pdf}\end{center}}
\subsubsection{}\label{app:insertion join:case 4:6}If \mbox{$L(B_1)$ $\to$ $B_1$}, \mbox{(Y, $B_1$)}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-4-6}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (LB_1) at (-1.618,-0.587) [label=below left:$L(B_1)$] {};
\node [highlight vertex] (B_1) at (-0.618,-0.951) [label=below left:$B_1$] {};
\node [highlight vertex] (RB_1) at (0.618,-0.951) [label=below right:$R(B_1)$] {};
\node [highlight vertex] (Y) at (0.0,1.0) [label=above:Y] {};
\node [vertex] (UU_rB_1) at (1.618,-0.587) [label=below right:$\UU_r(B_1)$] {};
\node [vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\node [highlight vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [essential edge,bend right=20] (LB_1) to (B_1);
\draw [implied edge,bend right=20] (RB_1) to (UU_rB_1);
\draw [essential edge,bend right=20] (RB_1) to (X);
\draw [essential edge] (Y) to (UU_rB_1);
\draw [essential edge] (Y) to (LB_1);
\draw [highlight edge] (Y) to (B_1);
\draw [highlight edge] (Y) to (UU_lB_1);
\draw [highlight edge] (Y) to (RB_1);
\draw [implied edge,bend right=20] (UU_rB_1) to (X);
\draw [essential edge,bend right=20] (X) to (LB_1);
\draw [implied edge,bend right=20] (X) to (UU_lB_1);
\draw [implied edge,bend right=20] (UU_lB_1) to (LB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-4-6.pdf}\end{center}}
\subsubsection{}\label{app:insertion join:case 4:7}If \mbox{$\UU_r(B_1)$ $\to$ $\UU_l(B_1)$}, \mbox{$L(B_1)$ $\to$ $R(B_1)$}, \mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}, \mbox{(Y, $B_1$)}, then $H_5$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-4-7}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (LB_1) at (-1.618,-0.587) [label=below left:$L(B_1)$] {};
\node [highlight vertex] (B_1) at (-0.618,-0.951) [label=below left:$B_1$] {};
\node [highlight vertex] (RB_1) at (0.618,-0.951) [label=below right:$R(B_1)$] {};
\node [highlight vertex] (Y) at (0.0,1.0) [label=above:Y] {};
\node [highlight vertex] (UU_rB_1) at (1.618,-0.587) [label=below right:$\UU_r(B_1)$] {};
\node [highlight vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\node [highlight vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [highlight implied edge,bend right=20] (LB_1) to (B_1);
\draw [highlight edge,bend right=20] (LB_1) to (RB_1);
\draw [highlight implied edge,bend right=20] (B_1) to (RB_1);
\draw [highlight implied edge,bend right=20] (RB_1) to (UU_rB_1);
\draw [highlight edge,bend right=20] (RB_1) to (X);
\draw [highlight edge] (Y) to (UU_rB_1);
\draw [highlight edge] (Y) to (LB_1);
\draw [highlight edge] (Y) to (B_1);
\draw [highlight edge] (Y) to (UU_lB_1);
\draw [highlight edge] (Y) to (RB_1);
\draw [highlight implied edge,bend right=20] (UU_rB_1) to (X);
\draw [highlight edge,bend right=20] (UU_rB_1) to (UU_lB_1);
\draw [highlight edge,bend right=20] (X) to (LB_1);
\draw [highlight implied edge,bend right=20] (X) to (UU_lB_1);
\draw [highlight implied edge,bend right=20] (UU_lB_1) to (LB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-4-7.pdf}\end{center}}
\subsubsection{}\label{app:insertion join:case 4:8}If \mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}, \mbox{(Y, $B_1$)}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-4-8}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (LB_1) at (-1.618,-0.587) [label=below left:$L(B_1)$] {};
\node [highlight vertex] (B_1) at (-0.618,-0.951) [label=below left:$B_1$] {};
\node [vertex] (RB_1) at (0.618,-0.951) [label=below right:$R(B_1)$] {};
\node [highlight vertex] (Y) at (0.0,1.0) [label=above:Y] {};
\node [highlight vertex] (UU_rB_1) at (1.618,-0.587) [label=below right:$\UU_r(B_1)$] {};
\node [vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\node [highlight vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [essential edge,bend right=20] (LB_1) to (B_1);
\draw [essential edge,bend right=20] (B_1) to (RB_1);
\draw [implied edge,bend right=20] (RB_1) to (UU_rB_1);
\draw [essential edge,bend right=20] (RB_1) to (X);
\draw [highlight edge] (Y) to (UU_rB_1);
\draw [essential edge] (Y) to (LB_1);
\draw [highlight edge] (Y) to (B_1);
\draw [highlight edge] (Y) to (UU_lB_1);
\draw [essential edge] (Y) to (RB_1);
\draw [implied edge,bend right=20] (UU_rB_1) to (X);
\draw [essential edge,bend right=20] (X) to (LB_1);
\draw [implied edge,bend right=20] (X) to (UU_lB_1);
\draw [implied edge,bend right=20] (UU_lB_1) to (LB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-4-8.pdf}\end{center}}
\subsubsection{}\label{app:insertion join:case 4:9}If \mbox{$\UU_r(B_1)$ $\to$ $\UU_l(B_1)$}, \mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}, \mbox{(Y, $B_1$)}, then $W_5$\opt{TIKZ}{
\tikzsetnextfilename{app-insertion-join-case-4-9}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (LB_1) at (-1.618,-0.587) [label=below left:$L(B_1)$] {};
\node [highlight vertex] (B_1) at (-0.618,-0.951) [label=below left:$B_1$] {};
\node [highlight vertex] (RB_1) at (0.618,-0.951) [label=below right:$R(B_1)$] {};
\node [highlight vertex] (Y) at (0.0,1.0) [label=above:Y] {};
\node [highlight vertex] (UU_rB_1) at (1.618,-0.587) [label=below right:$\UU_r(B_1)$] {};
\node [vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\node [highlight vertex] (UU_lB_1) at (-2.0,0.0) [label= left:$\UU_l(B_1)$] {};
\draw [highlight edge,bend right=20] (LB_1) to (B_1);
\draw [highlight edge,bend right=20] (B_1) to (RB_1);
\draw [highlight implied edge,bend right=20] (RB_1) to (UU_rB_1);
\draw [essential edge,bend right=20] (RB_1) to (X);
\draw [highlight edge] (Y) to (UU_rB_1);
\draw [highlight edge] (Y) to (LB_1);
\draw [highlight edge] (Y) to (B_1);
\draw [highlight edge] (Y) to (UU_lB_1);
\draw [highlight edge] (Y) to (RB_1);
\draw [implied edge,bend right=20] (UU_rB_1) to (X);
\draw [highlight edge,bend right=20] (UU_rB_1) to (UU_lB_1);
\draw [essential edge,bend right=20] (X) to (LB_1);
\draw [implied edge,bend right=20] (X) to (UU_lB_1);
\draw [highlight implied edge,bend right=20] (UU_lB_1) to (LB_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-insertion-join-case-4-9.pdf}\end{center}}\subsubsection{Implied cases}\par By~\ref{app:insertion join:case 4:1}, at least one of \{\mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}, \mbox{$L(B_1)$ $\to$ $R(B_1)$}, \mbox{(Y, $B_1$)}\} must belong to the graph when all of \{$\emptyset$\} are present.  Thus, the following cases are solved: \begin{enumerate} \setcounter{enumi}{9}\item \{\mbox{$\UU_r(B_1)$ $\to$ $\UU_l(B_1)$}\}\end{enumerate}\par By~\ref{app:insertion join:case 4:2}, at least one of \{\mbox{(Y, $B_1$)}\} must belong to the graph when all of \{\mbox{$L(B_1)$ $\to$ $R(B_1)$}, \mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}\} are present.  Thus, the following cases are solved: \begin{enumerate} \setcounter{enumi}{10}\item \{\mbox{$\UU_r(B_1)$ $\to$ $\UU_l(B_1)$}, \mbox{$L(B_1)$ $\to$ $R(B_1)$}, \mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}\}\end{enumerate}\par By~\ref{app:insertion join:case 4:3}, at least one of \{\mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}, \mbox{$L(B_1)$ $\to$ $R(B_1)$}\} must belong to the graph when all of \{\mbox{(Y, $B_1$)}\} are present.  Thus, the following cases are solved: \begin{enumerate} \setcounter{enumi}{11}\item \{\mbox{$\UU_r(B_1)$ $\to$ $\UU_l(B_1)$}, \mbox{(Y, $B_1$)}\}\end{enumerate}\par By~\ref{app:insertion join:case 4:4}, at least one of \{\mbox{(Y, $B_1$)}\} must belong to the graph when all of \{\mbox{$L(B_1)$ $\to$ $B_1$}\} are present.  Thus, the following cases are solved: \begin{enumerate} \setcounter{enumi}{12}\item \{\mbox{$\UU_r(B_1)$ $\to$ $\UU_l(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}\}, \item \{\mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}\}, \item \{\mbox{$\UU_r(B_1)$ $\to$ $\UU_l(B_1)$}, \mbox{$B_1$ $\to$ $R(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}\}\end{enumerate}\par By~\ref{app:insertion join:case 4:6}, at least one of \{\mbox{$B_1$ $\to$ $R(B_1)$}\} must belong to the graph when all of \{\mbox{$L(B_1)$ $\to$ $B_1$}, \mbox{(Y, $B_1$)}\} are present.  Thus, the following cases are solved: \begin{enumerate} \setcounter{enumi}{15}\item \{\mbox{$\UU_r(B_1)$ $\to$ $\UU_l(B_1)$}, \mbox{$L(B_1)$ $\to$ $B_1$}, \mbox{(Y, $B_1$)}\}\end{enumerate}

==> lemmaLeftToRight.tex <==
\subsection{Lemma~\ref{lemma:subprocedures}~(\ref{lemma:subprocedures:left to right})}\label{app:subprocedures:left to right}

\subsubsection{}\label{app:subprocedures:left to right:1}If $\emptyset$, then $H_2$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-left-to-right-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (U_r^3T_1) at (-1.618,-0.587) [label=below left:$U_r^3(T_1)$] {};
\node [highlight vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [highlight vertex] (U_r^2T_1) at (2.0,0.0) [label= right:$U_r^2(T_1)$] {};
\node [highlight vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\draw [highlight edge,bend right=20] (U_r^3T_1) to (U_rT_1);
\draw [highlight implied edge,bend right=20] (U_r^3T_1) to (T_2);
\draw [highlight implied edge,bend right=20] (T_3) to (U_r^2T_1);
\draw [highlight edge,bend right=20] (T_3) to (T_1);
\draw [highlight implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [highlight edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (U_r^3T_1);
\draw [highlight edge] (v) to (U_rT_1);
\draw [highlight edge] (v) to (T_2);
\draw [highlight implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [highlight implied edge,bend right=20] (U_r^2T_1) to (T_1);
\draw [highlight implied edge,bend right=20] (T_1) to (U_r^3T_1);
\draw [highlight edge,bend right=20] (T_1) to (T_2);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-left-to-right-1.pdf}\end{center}}

==> lemmaRangeCase1.tex <==
\subsection{Lemma~\ref{lemma:range}}\label{app:range:case 1}

\subsubsection{}\label{app:range:case 1:1}If $\emptyset$, then $H_1$\opt{TIKZ}{
\tikzsetnextfilename{app-range-case-1-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (RB_r) at (1.414,-0.707) [label=below right:$R(B_r)$] {};
\node [highlight vertex] (B_r) at (0.0,-1.0) [label=below:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (LB_l) at (-2.0,0.0) [label= left:$L(B_l)$] {};
\node [highlight vertex] (B_l) at (-1.414,-0.707) [label=below left:$B_l$] {};
\node [highlight vertex] (X) at (2.0,0.0) [label= right:$X$] {};
\draw [highlight edge,bend right=20] (B_r) to (RB_r);
\draw [highlight edge] (v) to (B_l);
\draw [highlight edge] (v) to (X);
\draw [highlight edge] (v) to (B_r);
\draw [highlight edge,bend right=20] (LB_l) to (B_l);
\draw [highlight edge,bend right=20] (B_l) to (B_r);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-range-case-1-1.pdf}\end{center}}

==> lemmaRangeCase2.tex <==
\subsection{Lemma~\ref{lemma:range}}\label{app:range:case 2}
\begin{description}
\item[]$\mathcal{B}$: $W_l$, $F_l(B_r)$, $B_r$, $R(B_r)$, $X$, $F_r(X)$
\item[]$F_r$: \mbox{$B_r$ $\to$ $X$}, \mbox{$X$ $\to$ $F_r(X)$}, \mbox{$F_l(B_r)$ $\to$ $B_r$}
\item[]$N(v)$: $F_r(X)$, $X$, $F_l(B_r)$, $B_r$
\item[]Rest: \mbox{$F_r(X)$ $\to$ $F_l(B_r)$}, \mbox{$F_r(X)$ $\to$ $W_l$}, \mbox{$W_l$ $\to$ $F_l(B_r)$}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-range-case-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (F_lB_r) at (-1.618,-0.587) [label=below left:$F_l(B_r)$] {};
\node [vertex] (RB_r) at (0.618,-0.951) [label=below right:$R(B_r)$] {};
\node [vertex] (B_r) at (-0.618,-0.951) [label=below left:$B_r$] {};
\node [vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (W_l) at (-2.0,0.0) [label= left:$W_l$] {};
\node [vertex] (F_rX) at (2.0,0.0) [label= right:$F_r(X)$] {};
\node [vertex] (X) at (1.618,-0.587) [label=below right:$X$] {};
\draw [essential edge,bend right=20] (X) to (F_rX);
\draw [implied edge,bend right=20] (RB_r) to (X);
\draw [essential edge,bend right=20] (B_r) to (X);
\draw [implied edge,bend right=20] (B_r) to (RB_r);
\draw [essential edge] (v) to (F_rX);
\draw [essential edge] (v) to (X);
\draw [essential edge] (v) to (F_lB_r);
\draw [essential edge] (v) to (B_r);
\draw [essential edge,bend right=20] (F_lB_r) to (B_r);
\draw [essential edge,bend right=20,dashed] (F_rX) to (W_l);
\draw [essential edge,bend right=20,dashed] (F_rX) to (F_lB_r);
\draw [essential edge,bend right=20,dashed] (W_l) to (F_lB_r);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-range-case-2.pdf}\end{center}}
\subsubsection{}\label{app:range:case 2:1}If $\emptyset$, then $S_3^*$\opt{TIKZ}{
\tikzsetnextfilename{app-range-case-2-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (F_lB_r) at (-1.618,-0.587) [label=below left:$F_l(B_r)$] {};
\node [highlight vertex] (RB_r) at (0.618,-0.951) [label=below right:$R(B_r)$] {};
\node [highlight vertex] (B_r) at (-0.618,-0.951) [label=below left:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (W_l) at (-2.0,0.0) [label= left:$W_l$] {};
\node [highlight vertex] (F_rX) at (2.0,0.0) [label= right:$F_r(X)$] {};
\node [highlight vertex] (X) at (1.618,-0.587) [label=below right:$X$] {};
\draw [highlight edge,bend right=20] (X) to (F_rX);
\draw [highlight implied edge,bend right=20] (RB_r) to (X);
\draw [highlight edge,bend right=20] (B_r) to (X);
\draw [highlight implied edge,bend right=20] (B_r) to (RB_r);
\draw [highlight edge] (v) to (F_rX);
\draw [highlight edge] (v) to (X);
\draw [highlight edge] (v) to (F_lB_r);
\draw [highlight edge] (v) to (B_r);
\draw [highlight edge,bend right=20] (F_lB_r) to (B_r);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-range-case-2-1.pdf}\end{center}}
\subsubsection{}\label{app:range:case 2:2}If \mbox{$F_r(X)$ $\to$ $W_l$}, then $H_1$\opt{TIKZ}{
\tikzsetnextfilename{app-range-case-2-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (F_lB_r) at (-1.618,-0.587) [label=below left:$F_l(B_r)$] {};
\node [highlight vertex] (RB_r) at (0.618,-0.951) [label=below right:$R(B_r)$] {};
\node [vertex] (B_r) at (-0.618,-0.951) [label=below left:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (W_l) at (-2.0,0.0) [label= left:$W_l$] {};
\node [highlight vertex] (F_rX) at (2.0,0.0) [label= right:$F_r(X)$] {};
\node [highlight vertex] (X) at (1.618,-0.587) [label=below right:$X$] {};
\draw [highlight edge,bend right=20] (X) to (F_rX);
\draw [highlight implied edge,bend right=20] (RB_r) to (X);
\draw [essential edge,bend right=20] (B_r) to (X);
\draw [implied edge,bend right=20] (B_r) to (RB_r);
\draw [highlight edge] (v) to (F_rX);
\draw [highlight edge] (v) to (X);
\draw [highlight edge] (v) to (F_lB_r);
\draw [essential edge] (v) to (B_r);
\draw [highlight edge,bend right=20] (F_rX) to (W_l);
\draw [essential edge,bend right=20] (F_lB_r) to (B_r);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-range-case-2-2.pdf}\end{center}}
\subsubsection{}\label{app:range:case 2:3}If \mbox{$F_r(X)$ $\to$ $F_l(B_r)$}, \mbox{$W_l$ $\to$ $F_l(B_r)$}, \mbox{$F_r(X)$ $\to$ $W_l$}, then $H_3$\opt{TIKZ}{
\tikzsetnextfilename{app-range-case-2-3}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (F_lB_r) at (-1.618,-0.587) [label=below left:$F_l(B_r)$] {};
\node [highlight vertex] (RB_r) at (0.618,-0.951) [label=below right:$R(B_r)$] {};
\node [highlight vertex] (B_r) at (-0.618,-0.951) [label=below left:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (W_l) at (-2.0,0.0) [label= left:$W_l$] {};
\node [highlight vertex] (F_rX) at (2.0,0.0) [label= right:$F_r(X)$] {};
\node [highlight vertex] (X) at (1.618,-0.587) [label=below right:$X$] {};
\draw [highlight edge,bend right=20] (X) to (F_rX);
\draw [highlight implied edge,bend right=20] (RB_r) to (X);
\draw [highlight edge,bend right=20] (B_r) to (X);
\draw [highlight implied edge,bend right=20] (B_r) to (RB_r);
\draw [highlight edge] (v) to (F_rX);
\draw [highlight edge] (v) to (X);
\draw [highlight edge] (v) to (F_lB_r);
\draw [highlight edge] (v) to (B_r);
\draw [highlight implied edge,bend right=20] (W_l) to (F_lB_r);
\draw [highlight edge,bend right=20] (F_rX) to (F_lB_r);
\draw [highlight implied edge,bend right=20] (F_rX) to (W_l);
\draw [highlight edge,bend right=20] (F_lB_r) to (B_r);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-range-case-2-3.pdf}\end{center}}
\subsubsection{}\label{app:range:case 2:4}If \mbox{$W_l$ $\to$ $F_l(B_r)$}, \mbox{$F_r(X)$ $\to$ $W_l$}, then $C_4^*$\opt{TIKZ}{
\tikzsetnextfilename{app-range-case-2-4}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (F_lB_r) at (-1.618,-0.587) [label=below left:$F_l(B_r)$] {};
\node [highlight vertex] (RB_r) at (0.618,-0.951) [label=below right:$R(B_r)$] {};
\node [vertex] (B_r) at (-0.618,-0.951) [label=below left:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (W_l) at (-2.0,0.0) [label= left:$W_l$] {};
\node [highlight vertex] (F_rX) at (2.0,0.0) [label= right:$F_r(X)$] {};
\node [vertex] (X) at (1.618,-0.587) [label=below right:$X$] {};
\draw [essential edge,bend right=20] (F_lB_r) to (B_r);
\draw [implied edge,bend right=20] (RB_r) to (X);
\draw [essential edge,bend right=20] (B_r) to (X);
\draw [implied edge,bend right=20] (B_r) to (RB_r);
\draw [highlight edge] (v) to (F_rX);
\draw [essential edge] (v) to (X);
\draw [highlight edge] (v) to (F_lB_r);
\draw [essential edge] (v) to (B_r);
\draw [highlight edge,bend right=20] (W_l) to (F_lB_r);
\draw [highlight edge,bend right=20] (F_rX) to (W_l);
\draw [essential edge,bend right=20] (X) to (F_rX);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-range-case-2-4.pdf}\end{center}}

==> lemmaReceptionFailsCase1.tex <==
\subsection{Lemma~\ref{lemma:reception fails}}\label{app:reception fails:case 1}
\begin{description}
\item[]$\mathcal{B}$: $B_m$, $B_r$, $R(B_r)$, $L(B_l)$, $B_l$, $F_r(B_l)$
\item[]$F_r$: \mbox{$B_r$ $\to$ $B_l$}, \mbox{$L(B_l)$ $\to$ $F_r(B_l)$}
\item[]$N(v)$: $B_l$, $F_r(B_l)$, $B_r$, $B_m$
\item[]Rest: \mbox{$F_r(B_l)$ $\to$ $B_m$}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-case-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (RB_r) at (-0.618,-0.951) [label=below left:$R(B_r)$] {};
\node [vertex] (B_r) at (-1.618,-0.587) [label=below left:$B_r$] {};
\node [vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [vertex] (LB_l) at (0.618,-0.951) [label=below right:$L(B_l)$] {};
\node [vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [vertex] (B_l) at (1.618,-0.587) [label=below right:$B_l$] {};
\draw [implied edge,bend right=20] (RB_r) to (LB_l);
\draw [implied edge,bend right=20] (RB_r) to (B_l);
\draw [essential edge,bend right=20] (B_r) to (B_l);
\draw [implied edge,bend right=20] (B_r) to (LB_l);
\draw [implied edge,bend right=20] (B_r) to (RB_r);
\draw [essential edge] (v) to (B_l);
\draw [essential edge] (v) to (B_m);
\draw [essential edge] (v) to (B_r);
\draw [essential edge] (v) to (F_rB_l);
\draw [implied edge,bend right=20] (LB_l) to (B_l);
\draw [essential edge,bend right=20] (LB_l) to (F_rB_l);
\draw [implied edge,bend right=20] (B_l) to (F_rB_l);
\draw [essential edge,bend right=20,dashed] (F_rB_l) to (B_m);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-case-1.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:case 1:1}If $\emptyset$, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-case-1-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (RB_r) at (-0.618,-0.951) [label=below left:$R(B_r)$] {};
\node [highlight vertex] (B_r) at (-1.618,-0.587) [label=below left:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [vertex] (LB_l) at (0.618,-0.951) [label=below right:$L(B_l)$] {};
\node [highlight vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [vertex] (B_l) at (1.618,-0.587) [label=below right:$B_l$] {};
\draw [implied edge,bend right=20] (RB_r) to (LB_l);
\draw [implied edge,bend right=20] (RB_r) to (B_l);
\draw [essential edge,bend right=20] (B_r) to (B_l);
\draw [implied edge,bend right=20] (B_r) to (LB_l);
\draw [implied edge,bend right=20] (B_r) to (RB_r);
\draw [essential edge] (v) to (B_l);
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge] (v) to (B_r);
\draw [highlight edge] (v) to (F_rB_l);
\draw [implied edge,bend right=20] (LB_l) to (B_l);
\draw [essential edge,bend right=20] (LB_l) to (F_rB_l);
\draw [implied edge,bend right=20] (B_l) to (F_rB_l);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-case-1-1.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:case 1:2}If \mbox{$F_r(B_l)$ $\to$ $B_m$}, then $H_2$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-case-1-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (RB_r) at (-0.618,-0.951) [label=below left:$R(B_r)$] {};
\node [highlight vertex] (B_r) at (-1.618,-0.587) [label=below left:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [highlight vertex] (LB_l) at (0.618,-0.951) [label=below right:$L(B_l)$] {};
\node [highlight vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [highlight vertex] (B_l) at (1.618,-0.587) [label=below right:$B_l$] {};
\draw [highlight implied edge,bend right=20] (RB_r) to (LB_l);
\draw [highlight implied edge,bend right=20] (RB_r) to (B_l);
\draw [highlight edge,bend right=20] (B_r) to (B_l);
\draw [highlight implied edge,bend right=20] (B_r) to (LB_l);
\draw [highlight implied edge,bend right=20] (B_r) to (RB_r);
\draw [highlight edge] (v) to (B_l);
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge] (v) to (B_r);
\draw [highlight edge] (v) to (F_rB_l);
\draw [highlight edge,bend right=20] (F_rB_l) to (B_m);
\draw [highlight implied edge,bend right=20] (LB_l) to (B_l);
\draw [highlight edge,bend right=20] (LB_l) to (F_rB_l);
\draw [highlight implied edge,bend right=20] (B_l) to (F_rB_l);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-case-1-2.pdf}\end{center}}

==> lemmaReceptionFailsCase2.tex <==
\subsection{Lemma~\ref{lemma:reception fails}}\label{app:reception fails:case 2}
\begin{description}
\item[]$\mathcal{B}$: $B_l$, $U_r(B_r)$, $B_m$, $L(B_r)$, $B_r$, $R(B_r)$
\item[]$F_r$: \mbox{$B_l$ $\to$ $U_r(B_r)$}, \mbox{$B_r$ $\to$ $B_l$}, \mbox{$B_m$ $\to$ $L(B_r)$}
\item[]$N(v)$: $L(B_r)$, $B_r$, $B_l$, $U_r(B_r)$, $B_m$
\item[]Rest: \mbox{$L(B_r)$ $\to$ $B_l$}, \mbox{$L(B_r)$ $\to$ $B_r$}, \mbox{$U_r(B_r)$ $\to$ $B_m$}, \mbox{$L(B_r)$ $\to$ $R(B_r)$}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-case-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (RB_r) at (2.0,0.0) [label= right:$R(B_r)$] {};
\node [vertex] (B_r) at (1.618,-0.587) [label=below right:$B_r$] {};
\node [vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (LB_r) at (0.618,-0.951) [label=below right:$L(B_r)$] {};
\node [vertex] (U_rB_r) at (-1.618,-0.587) [label=below left:$U_r(B_r)$] {};
\node [vertex] (B_m) at (-0.618,-0.951) [label=below left:$B_m$] {};
\node [vertex] (B_l) at (-2.0,0.0) [label= left:$B_l$] {};
\draw [implied edge,bend right=20] (RB_r) to (B_l);
\draw [essential edge,bend right=20] (B_r) to (B_l);
\draw [implied edge,bend right=20] (B_r) to (RB_r);
\draw [essential edge] (v) to (B_l);
\draw [essential edge] (v) to (LB_r);
\draw [essential edge] (v) to (B_r);
\draw [essential edge] (v) to (U_rB_r);
\draw [essential edge] (v) to (B_m);
\draw [essential edge,bend right=20] (B_m) to (LB_r);
\draw [essential edge,bend right=20] (B_l) to (U_rB_r);
\draw [essential edge,bend right=20,dashed] (LB_r) to (B_l);
\draw [essential edge,bend right=20,dashed] (LB_r) to (B_r);
\draw [essential edge,bend right=20,dashed] (U_rB_r) to (B_m);
\draw [essential edge,bend right=20,dashed] (LB_r) to (RB_r);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-case-2.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:case 2:1}If $\emptyset$, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-case-2-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (RB_r) at (2.0,0.0) [label= right:$R(B_r)$] {};
\node [highlight vertex] (B_r) at (1.618,-0.587) [label=below right:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (LB_r) at (0.618,-0.951) [label=below right:$L(B_r)$] {};
\node [highlight vertex] (U_rB_r) at (-1.618,-0.587) [label=below left:$U_r(B_r)$] {};
\node [vertex] (B_m) at (-0.618,-0.951) [label=below left:$B_m$] {};
\node [vertex] (B_l) at (-2.0,0.0) [label= left:$B_l$] {};
\draw [implied edge,bend right=20] (RB_r) to (B_l);
\draw [essential edge,bend right=20] (B_r) to (B_l);
\draw [implied edge,bend right=20] (B_r) to (RB_r);
\draw [essential edge] (v) to (B_l);
\draw [highlight edge] (v) to (LB_r);
\draw [highlight edge] (v) to (B_r);
\draw [highlight edge] (v) to (U_rB_r);
\draw [essential edge] (v) to (B_m);
\draw [essential edge,bend right=20] (B_m) to (LB_r);
\draw [essential edge,bend right=20] (B_l) to (U_rB_r);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-case-2-1.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:case 2:2}If \mbox{$L(B_r)$ $\to$ $B_l$}, \mbox{$L(B_r)$ $\to$ $R(B_r)$}, \mbox{$L(B_r)$ $\to$ $B_r$}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-case-2-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (RB_r) at (2.0,0.0) [label= right:$R(B_r)$] {};
\node [highlight vertex] (B_r) at (1.618,-0.587) [label=below right:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (LB_r) at (0.618,-0.951) [label=below right:$L(B_r)$] {};
\node [highlight vertex] (U_rB_r) at (-1.618,-0.587) [label=below left:$U_r(B_r)$] {};
\node [highlight vertex] (B_m) at (-0.618,-0.951) [label=below left:$B_m$] {};
\node [vertex] (B_l) at (-2.0,0.0) [label= left:$B_l$] {};
\draw [implied edge,bend right=20] (RB_r) to (B_l);
\draw [implied edge,bend right=20] (B_r) to (B_l);
\draw [implied edge,bend right=20] (B_r) to (RB_r);
\draw [essential edge] (v) to (B_l);
\draw [essential edge] (v) to (LB_r);
\draw [highlight edge] (v) to (B_r);
\draw [highlight edge] (v) to (U_rB_r);
\draw [highlight edge] (v) to (B_m);
\draw [essential edge,bend right=20] (LB_r) to (B_l);
\draw [implied edge,bend right=20] (LB_r) to (RB_r);
\draw [implied edge,bend right=20] (LB_r) to (B_r);
\draw [essential edge,bend right=20] (B_m) to (LB_r);
\draw [essential edge,bend right=20] (B_l) to (U_rB_r);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-case-2-2.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:case 2:3}If \mbox{$L(B_r)$ $\to$ $B_r$}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-case-2-3}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (RB_r) at (2.0,0.0) [label= right:$R(B_r)$] {};
\node [highlight vertex] (B_r) at (1.618,-0.587) [label=below right:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (LB_r) at (0.618,-0.951) [label=below right:$L(B_r)$] {};
\node [highlight vertex] (U_rB_r) at (-1.618,-0.587) [label=below left:$U_r(B_r)$] {};
\node [highlight vertex] (B_m) at (-0.618,-0.951) [label=below left:$B_m$] {};
\node [vertex] (B_l) at (-2.0,0.0) [label= left:$B_l$] {};
\draw [implied edge,bend right=20] (RB_r) to (B_l);
\draw [essential edge,bend right=20] (B_r) to (B_l);
\draw [implied edge,bend right=20] (B_r) to (RB_r);
\draw [essential edge] (v) to (B_l);
\draw [essential edge] (v) to (LB_r);
\draw [highlight edge] (v) to (B_r);
\draw [highlight edge] (v) to (U_rB_r);
\draw [highlight edge] (v) to (B_m);
\draw [essential edge,bend right=20] (LB_r) to (B_r);
\draw [essential edge,bend right=20] (B_m) to (LB_r);
\draw [essential edge,bend right=20] (B_l) to (U_rB_r);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-case-2-3.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:case 2:4}If \mbox{$U_r(B_r)$ $\to$ $B_m$}, \mbox{$L(B_r)$ $\to$ $B_l$}, \mbox{$L(B_r)$ $\to$ $R(B_r)$}, \mbox{$L(B_r)$ $\to$ $B_r$}, then $H_4$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-case-2-4}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (RB_r) at (2.0,0.0) [label= right:$R(B_r)$] {};
\node [highlight vertex] (B_r) at (1.618,-0.587) [label=below right:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (LB_r) at (0.618,-0.951) [label=below right:$L(B_r)$] {};
\node [highlight vertex] (U_rB_r) at (-1.618,-0.587) [label=below left:$U_r(B_r)$] {};
\node [highlight vertex] (B_m) at (-0.618,-0.951) [label=below left:$B_m$] {};
\node [highlight vertex] (B_l) at (-2.0,0.0) [label= left:$B_l$] {};
\draw [highlight implied edge,bend right=20] (RB_r) to (B_l);
\draw [highlight implied edge,bend right=20] (B_r) to (B_l);
\draw [highlight implied edge,bend right=20] (B_r) to (RB_r);
\draw [highlight edge] (v) to (B_l);
\draw [highlight edge] (v) to (LB_r);
\draw [highlight edge] (v) to (B_r);
\draw [highlight edge] (v) to (U_rB_r);
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge,bend right=20] (LB_r) to (B_l);
\draw [highlight implied edge,bend right=20] (LB_r) to (RB_r);
\draw [highlight implied edge,bend right=20] (LB_r) to (B_r);
\draw [highlight edge,bend right=20] (U_rB_r) to (B_m);
\draw [highlight edge,bend right=20] (B_m) to (LB_r);
\draw [highlight edge,bend right=20] (B_l) to (U_rB_r);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-case-2-4.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:case 2:5}If \mbox{$U_r(B_r)$ $\to$ $B_m$}, \mbox{$L(B_r)$ $\to$ $B_r$}, then $W_5$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-case-2-5}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (RB_r) at (2.0,0.0) [label= right:$R(B_r)$] {};
\node [highlight vertex] (B_r) at (1.618,-0.587) [label=below right:$B_r$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (LB_r) at (0.618,-0.951) [label=below right:$L(B_r)$] {};
\node [highlight vertex] (U_rB_r) at (-1.618,-0.587) [label=below left:$U_r(B_r)$] {};
\node [highlight vertex] (B_m) at (-0.618,-0.951) [label=below left:$B_m$] {};
\node [highlight vertex] (B_l) at (-2.0,0.0) [label= left:$B_l$] {};
\draw [implied edge,bend right=20] (RB_r) to (B_l);
\draw [highlight edge,bend right=20] (B_r) to (B_l);
\draw [implied edge,bend right=20] (B_r) to (RB_r);
\draw [highlight edge] (v) to (B_l);
\draw [highlight edge] (v) to (LB_r);
\draw [highlight edge] (v) to (B_r);
\draw [highlight edge] (v) to (U_rB_r);
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge,bend right=20] (LB_r) to (B_r);
\draw [highlight edge,bend right=20] (U_rB_r) to (B_m);
\draw [highlight edge,bend right=20] (B_m) to (LB_r);
\draw [highlight edge,bend right=20] (B_l) to (U_rB_r);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-case-2-5.pdf}\end{center}}\subsubsection{Implied cases}\par By~\ref{app:reception fails:case 2:1}, at least one of \{\mbox{$L(B_r)$ $\to$ $B_r$}\} must belong to the graph when all of \{$\emptyset$\} are present.  Thus, the following cases are solved: \begin{enumerate} \setcounter{enumi}{5}\item \{\mbox{$U_r(B_r)$ $\to$ $B_m$}\}\end{enumerate}\par By~\ref{app:reception fails:case 2:3}, at least one of \{\mbox{$U_r(B_r)$ $\to$ $B_m$}\} must belong to the graph when all of \{\mbox{$L(B_r)$ $\to$ $B_r$}\} are present.  Thus, the following cases are solved: \begin{enumerate} \setcounter{enumi}{6}\item \{\mbox{$L(B_r)$ $\to$ $R(B_r)$}, \mbox{$L(B_r)$ $\to$ $B_r$}\}\end{enumerate}\par By~\ref{app:reception fails:case 2:5}, at least one of \{\mbox{$L(B_r)$ $\to$ $B_l$}\} must belong to the graph when all of \{\mbox{$U_r(B_r)$ $\to$ $B_m$}, \mbox{$L(B_r)$ $\to$ $B_r$}\} are present.  Thus, the following cases are solved: \begin{enumerate} \setcounter{enumi}{7}\item \{\mbox{$U_r(B_r)$ $\to$ $B_m$}, \mbox{$L(B_r)$ $\to$ $R(B_r)$}, \mbox{$L(B_r)$ $\to$ $B_r$}\}\end{enumerate}

==> lemmaReceptionFailsOppositeBlockCase1.tex <==
\subsection{Lemma~\ref{lemma:reception fails}~(\ref{lemma:reception fails:opposite block})}\label{app:reception fails:opposite block:case 1}

\subsubsection{}\label{app:reception fails:opposite block:case 1:1}If $\emptyset$, then $H_4$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-1-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (W_a) at (-1.618,-0.587) [label=below left:$W_a$] {};
\node [highlight vertex] (B_r') at (0.618,-0.951) [label=below right:$B_r'$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (W) at (1.618,-0.587) [label=below right:$W$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [highlight vertex] (B_l) at (2.0,0.0) [label= right:$B_l$] {};
\node [highlight vertex] (W_b) at (-0.618,-0.951) [label=below left:$W_b$] {};
\draw [highlight implied edge,bend right=20] (W_a) to (W_b);
\draw [highlight edge,bend right=20] (W_a) to (B_r');
\draw [highlight edge,bend right=20] (B_r') to (B_l);
\draw [highlight implied edge,bend right=20] (B_r') to (W);
\draw [highlight edge] (v) to (W_a);
\draw [highlight edge] (v) to (W_b);
\draw [highlight edge] (v) to (B_r');
\draw [highlight edge] (v) to (B_l);
\draw [highlight edge] (v) to (B_m);
\draw [highlight implied edge,bend right=20] (W) to (B_l);
\draw [highlight implied edge,bend right=20] (B_m) to (W_a);
\draw [highlight edge,bend right=20] (B_m) to (W_b);
\draw [highlight implied edge,bend right=20] (W_b) to (B_r');
\draw [highlight edge,bend right=20] (W_b) to (W);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-1-1.pdf}\end{center}}

==> lemmaReceptionFailsOppositeBlockCase2.tex <==
\subsection{Lemma~\ref{lemma:reception fails}~(\ref{lemma:reception fails:opposite block})}\label{app:reception fails:opposite block:case 2}
\begin{description}
\item[]$\mathcal{B}$: $B_m$, $W_b$, $B_r$, $W$, $B_l$, $F_r(B_l)$
\item[]$F_r$: \mbox{$B_r$ $\to$ $B_l$}, \mbox{$W$ $\to$ $F_r(B_l)$}, \mbox{$W_b$ $\to$ $W$}, \mbox{$B_m$ $\to$ $W_b$}
\item[]$N(v)$: $B_r$, $B_l$, $F_r(B_l)$, $W_b$, $B_m$
\item[]Rest: \mbox{$F_r(B_l)$ $\to$ $B_m$}, \mbox{$F_r(B_l)$ $\to$ $W_b$}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (B_r') at (-0.618,-0.951) [label=below left:$B_r'$] {};
\node [vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [vertex] (W) at (0.618,-0.951) [label=below right:$W$] {};
\node [vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [vertex] (B_l) at (1.618,-0.587) [label=below right:$B_l$] {};
\node [vertex] (W_b) at (-1.618,-0.587) [label=below left:$W_b$] {};
\draw [essential edge,bend right=20] (B_r') to (B_l);
\draw [implied edge,bend right=20] (B_r') to (W);
\draw [essential edge] (v) to (B_l);
\draw [essential edge] (v) to (W_b);
\draw [essential edge] (v) to (B_r');
\draw [essential edge] (v) to (B_m);
\draw [essential edge] (v) to (F_rB_l);
\draw [essential edge,bend right=20] (B_m) to (W_b);
\draw [implied edge,bend right=20] (W) to (B_l);
\draw [essential edge,bend right=20] (W) to (F_rB_l);
\draw [implied edge,bend right=20] (B_l) to (F_rB_l);
\draw [implied edge,bend right=20] (W_b) to (B_r');
\draw [essential edge,bend right=20] (W_b) to (W);
\draw [essential edge,bend right=20,dashed] (F_rB_l) to (B_m);
\draw [essential edge,bend right=20,dashed] (F_rB_l) to (W_b);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-2.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:opposite block:case 2:1}If $\emptyset$, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-2-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (B_r') at (-0.618,-0.951) [label=below left:$B_r'$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [vertex] (W) at (0.618,-0.951) [label=below right:$W$] {};
\node [highlight vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [vertex] (B_l) at (1.618,-0.587) [label=below right:$B_l$] {};
\node [vertex] (W_b) at (-1.618,-0.587) [label=below left:$W_b$] {};
\draw [essential edge,bend right=20] (B_r') to (B_l);
\draw [implied edge,bend right=20] (B_r') to (W);
\draw [essential edge] (v) to (B_l);
\draw [essential edge] (v) to (W_b);
\draw [highlight edge] (v) to (B_r');
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge] (v) to (F_rB_l);
\draw [essential edge,bend right=20] (B_m) to (W_b);
\draw [implied edge,bend right=20] (W) to (B_l);
\draw [essential edge,bend right=20] (W) to (F_rB_l);
\draw [implied edge,bend right=20] (B_l) to (F_rB_l);
\draw [implied edge,bend right=20] (W_b) to (B_r');
\draw [essential edge,bend right=20] (W_b) to (W);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-2-1.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:opposite block:case 2:2}If \mbox{$F_r(B_l)$ $\to$ $B_m$}, then $W_5$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-2-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (B_r') at (-0.618,-0.951) [label=below left:$B_r'$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [vertex] (W) at (0.618,-0.951) [label=below right:$W$] {};
\node [highlight vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [highlight vertex] (B_l) at (1.618,-0.587) [label=below right:$B_l$] {};
\node [highlight vertex] (W_b) at (-1.618,-0.587) [label=below left:$W_b$] {};
\draw [highlight edge,bend right=20] (B_r') to (B_l);
\draw [implied edge,bend right=20] (B_r') to (W);
\draw [highlight edge] (v) to (B_l);
\draw [highlight edge] (v) to (W_b);
\draw [highlight edge] (v) to (B_r');
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge] (v) to (F_rB_l);
\draw [highlight edge,bend right=20] (F_rB_l) to (B_m);
\draw [implied edge,bend right=20] (W) to (B_l);
\draw [essential edge,bend right=20] (W) to (F_rB_l);
\draw [highlight edge,bend right=20] (B_m) to (W_b);
\draw [highlight implied edge,bend right=20] (B_l) to (F_rB_l);
\draw [highlight implied edge,bend right=20] (W_b) to (B_r');
\draw [essential edge,bend right=20] (W_b) to (W);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-2-2.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:opposite block:case 2:3}If \mbox{$F_r(B_l)$ $\to$ $W_b$}, \mbox{$F_r(B_l)$ $\to$ $B_m$}, then $H_5$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-2-3}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (B_r') at (-0.618,-0.951) [label=below left:$B_r'$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [highlight vertex] (W) at (0.618,-0.951) [label=below right:$W$] {};
\node [highlight vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [highlight vertex] (B_l) at (1.618,-0.587) [label=below right:$B_l$] {};
\node [highlight vertex] (W_b) at (-1.618,-0.587) [label=below left:$W_b$] {};
\draw [highlight edge,bend right=20] (B_r') to (B_l);
\draw [highlight implied edge,bend right=20] (B_r') to (W);
\draw [highlight edge] (v) to (B_l);
\draw [highlight edge] (v) to (W_b);
\draw [highlight edge] (v) to (B_r');
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge] (v) to (F_rB_l);
\draw [highlight implied edge,bend right=20] (B_m) to (W_b);
\draw [highlight implied edge,bend right=20] (W) to (B_l);
\draw [highlight edge,bend right=20] (W) to (F_rB_l);
\draw [highlight edge,bend right=20] (F_rB_l) to (W_b);
\draw [highlight implied edge,bend right=20] (F_rB_l) to (B_m);
\draw [highlight implied edge,bend right=20] (B_l) to (F_rB_l);
\draw [highlight implied edge,bend right=20] (W_b) to (B_r');
\draw [highlight edge,bend right=20] (W_b) to (W);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-2-3.pdf}\end{center}}

==> lemmaReceptionFailsOppositeBlockCase3.tex <==
\subsection{Lemma~\ref{lemma:reception fails}~(\ref{lemma:reception fails:opposite block})}\label{app:reception fails:opposite block:case 3}
\begin{description}
\item[]$\mathcal{B}$: $B_m$, $W_a$, $B_r$, $W$, $B_l$, $F_r(B_l)$
\item[]$F_r$: \mbox{$B_r$ $\to$ $B_l$}, \mbox{$B_m$ $\to$ $W_a$}, \mbox{$W_a$ $\to$ $B_r$}, \mbox{$B_l$ $\to$ $F_r(B_l)$}
\item[]$N(v)$: $B_r$, $W_a$, $F_r(B_l)$, $B_l$, $B_m$
\item[]Rest: \mbox{$F_r(B_l)$ $\to$ $W_a$}, \mbox{$F_r(B_l)$ $\to$ $B_m$}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-3}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (W_a) at (-1.618,-0.587) [label=below left:$W_a$] {};
\node [vertex] (B_r') at (-0.618,-0.951) [label=below left:$B_r'$] {};
\node [vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [vertex] (W) at (0.618,-0.951) [label=below right:$W$] {};
\node [vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [vertex] (B_l) at (1.618,-0.587) [label=below right:$B_l$] {};
\draw [essential edge,bend right=20] (W_a) to (B_r');
\draw [essential edge,bend right=20] (B_r') to (B_l);
\draw [implied edge,bend right=20] (B_r') to (W);
\draw [essential edge] (v) to (W_a);
\draw [essential edge] (v) to (B_l);
\draw [essential edge] (v) to (B_r');
\draw [essential edge] (v) to (B_m);
\draw [essential edge] (v) to (F_rB_l);
\draw [essential edge,bend right=20] (B_m) to (W_a);
\draw [implied edge,bend right=20] (W) to (B_l);
\draw [essential edge,bend right=20] (B_l) to (F_rB_l);
\draw [essential edge,bend right=20,dashed] (F_rB_l) to (W_a);
\draw [essential edge,bend right=20,dashed] (F_rB_l) to (B_m);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-3.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:opposite block:case 3:1}If $\emptyset$, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-3-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (W_a) at (-1.618,-0.587) [label=below left:$W_a$] {};
\node [highlight vertex] (B_r') at (-0.618,-0.951) [label=below left:$B_r'$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [vertex] (W) at (0.618,-0.951) [label=below right:$W$] {};
\node [highlight vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [vertex] (B_l) at (1.618,-0.587) [label=below right:$B_l$] {};
\draw [essential edge,bend right=20] (W_a) to (B_r');
\draw [essential edge,bend right=20] (B_r') to (B_l);
\draw [implied edge,bend right=20] (B_r') to (W);
\draw [essential edge] (v) to (W_a);
\draw [essential edge] (v) to (B_l);
\draw [highlight edge] (v) to (B_r');
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge] (v) to (F_rB_l);
\draw [essential edge,bend right=20] (B_m) to (W_a);
\draw [implied edge,bend right=20] (W) to (B_l);
\draw [essential edge,bend right=20] (B_l) to (F_rB_l);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-3-1.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:opposite block:case 3:2}If \mbox{$F_r(B_l)$ $\to$ $B_m$}, \mbox{$F_r(B_l)$ $\to$ $W_a$}, then $H_2$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-3-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (W_a) at (-1.618,-0.587) [label=below left:$W_a$] {};
\node [highlight vertex] (B_r') at (-0.618,-0.951) [label=below left:$B_r'$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [highlight vertex] (W) at (0.618,-0.951) [label=below right:$W$] {};
\node [highlight vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [highlight vertex] (B_l) at (1.618,-0.587) [label=below right:$B_l$] {};
\draw [highlight edge,bend right=20] (W_a) to (B_r');
\draw [highlight edge,bend right=20] (B_r') to (B_l);
\draw [highlight implied edge,bend right=20] (B_r') to (W);
\draw [highlight edge] (v) to (W_a);
\draw [highlight edge] (v) to (B_l);
\draw [highlight edge] (v) to (B_r');
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge] (v) to (F_rB_l);
\draw [highlight implied edge,bend right=20] (B_m) to (W_a);
\draw [highlight implied edge,bend right=20] (W) to (B_l);
\draw [highlight edge,bend right=20] (F_rB_l) to (W_a);
\draw [highlight implied edge,bend right=20] (F_rB_l) to (B_m);
\draw [highlight edge,bend right=20] (B_l) to (F_rB_l);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-3-2.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:opposite block:case 3:3}If \mbox{$F_r(B_l)$ $\to$ $B_m$}, then $W_5$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-3-3}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (W_a) at (-1.618,-0.587) [label=below left:$W_a$] {};
\node [highlight vertex] (B_r') at (-0.618,-0.951) [label=below left:$B_r'$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [vertex] (W) at (0.618,-0.951) [label=below right:$W$] {};
\node [highlight vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [highlight vertex] (B_l) at (1.618,-0.587) [label=below right:$B_l$] {};
\draw [highlight edge,bend right=20] (W_a) to (B_r');
\draw [highlight edge,bend right=20] (B_r') to (B_l);
\draw [implied edge,bend right=20] (B_r') to (W);
\draw [highlight edge] (v) to (W_a);
\draw [highlight edge] (v) to (B_l);
\draw [highlight edge] (v) to (B_r');
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge] (v) to (F_rB_l);
\draw [highlight edge,bend right=20] (B_m) to (W_a);
\draw [implied edge,bend right=20] (W) to (B_l);
\draw [highlight edge,bend right=20] (F_rB_l) to (B_m);
\draw [highlight edge,bend right=20] (B_l) to (F_rB_l);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-3-3.pdf}\end{center}}

==> lemmaReceptionFailsOppositeBlockCase4.tex <==
\subsection{Lemma~\ref{lemma:reception fails}~(\ref{lemma:reception fails:opposite block})}\label{app:reception fails:opposite block:case 4}
\begin{description}
\item[]$\mathcal{B}$: $B_m$, $B_r$, $W$, $B_l$, $F_r(W)$, $F_r(B_l)$
\item[]$F_r$: \mbox{$B_r$ $\to$ $B_l$}, \mbox{$B_l$ $\to$ $F_r(B_l)$}, \mbox{$W$ $\to$ $F_r(W)$}
\item[]$N(v)$: $B_r$, $F_r(W)$, $B_l$, $F_r(B_l)$, $B_m$
\item[]Rest: \mbox{$F_r(W)$ $\to$ $B_m$}, \mbox{$F_r(B_l)$ $\to$ $B_m$}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-4}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (B_r') at (-1.618,-0.587) [label=below left:$B_r'$] {};
\node [vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [vertex] (W) at (-0.618,-0.951) [label=below left:$W$] {};
\node [vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [vertex] (B_l) at (0.618,-0.951) [label=below right:$B_l$] {};
\node [vertex] (F_rW) at (1.618,-0.587) [label=below right:$F_r(W)$] {};
\draw [essential edge,bend right=20] (B_r') to (B_l);
\draw [implied edge,bend right=20] (B_r') to (W);
\draw [essential edge] (v) to (B_l);
\draw [essential edge] (v) to (B_r');
\draw [essential edge] (v) to (B_m);
\draw [essential edge] (v) to (F_rW);
\draw [essential edge] (v) to (F_rB_l);
\draw [implied edge,bend right=20] (W) to (B_l);
\draw [essential edge,bend right=20] (W) to (F_rW);
\draw [implied edge,bend right=20] (B_l) to (F_rW);
\draw [essential edge,bend right=20] (B_l) to (F_rB_l);
\draw [implied edge,bend right=20] (F_rW) to (F_rB_l);
\draw [essential edge,bend right=20,dashed] (F_rW) to (B_m);
\draw [essential edge,bend right=20,dashed] (F_rB_l) to (B_m);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-4.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:opposite block:case 4:1}If $\emptyset$, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-4-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (B_r') at (-1.618,-0.587) [label=below left:$B_r'$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [vertex] (W) at (-0.618,-0.951) [label=below left:$W$] {};
\node [highlight vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [vertex] (B_l) at (0.618,-0.951) [label=below right:$B_l$] {};
\node [vertex] (F_rW) at (1.618,-0.587) [label=below right:$F_r(W)$] {};
\draw [essential edge,bend right=20] (B_r') to (B_l);
\draw [implied edge,bend right=20] (B_r') to (W);
\draw [essential edge] (v) to (B_l);
\draw [highlight edge] (v) to (B_r');
\draw [highlight edge] (v) to (B_m);
\draw [essential edge] (v) to (F_rW);
\draw [highlight edge] (v) to (F_rB_l);
\draw [implied edge,bend right=20] (W) to (B_l);
\draw [essential edge,bend right=20] (W) to (F_rW);
\draw [implied edge,bend right=20] (B_l) to (F_rW);
\draw [essential edge,bend right=20] (B_l) to (F_rB_l);
\draw [implied edge,bend right=20] (F_rW) to (F_rB_l);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-4-1.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:opposite block:case 4:2}If \mbox{$F_r(W)$ $\to$ $B_m$}, \mbox{$F_r(B_l)$ $\to$ $B_m$}, then $H_4$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-4-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (B_r') at (-1.618,-0.587) [label=below left:$B_r'$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [highlight vertex] (W) at (-0.618,-0.951) [label=below left:$W$] {};
\node [highlight vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [highlight vertex] (B_l) at (0.618,-0.951) [label=below right:$B_l$] {};
\node [highlight vertex] (F_rW) at (1.618,-0.587) [label=below right:$F_r(W)$] {};
\draw [highlight edge,bend right=20] (B_r') to (B_l);
\draw [highlight implied edge,bend right=20] (B_r') to (W);
\draw [highlight edge] (v) to (B_l);
\draw [highlight edge] (v) to (B_r');
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge] (v) to (F_rW);
\draw [highlight edge] (v) to (F_rB_l);
\draw [highlight implied edge,bend right=20] (W) to (B_l);
\draw [highlight edge,bend right=20] (W) to (F_rW);
\draw [highlight implied edge,bend right=20] (F_rB_l) to (B_m);
\draw [highlight implied edge,bend right=20] (B_l) to (F_rW);
\draw [highlight edge,bend right=20] (B_l) to (F_rB_l);
\draw [highlight implied edge,bend right=20] (F_rW) to (F_rB_l);
\draw [highlight edge,bend right=20] (F_rW) to (B_m);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-4-2.pdf}\end{center}}
\subsubsection{}\label{app:reception fails:opposite block:case 4:3}If \mbox{$F_r(B_l)$ $\to$ $B_m$}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-reception-fails-opposite-block-case-4-3}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (B_r') at (-1.618,-0.587) [label=below left:$B_r'$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (B_m) at (-2.0,0.0) [label= left:$B_m$] {};
\node [vertex] (W) at (-0.618,-0.951) [label=below left:$W$] {};
\node [vertex] (F_rB_l) at (2.0,0.0) [label= right:$F_r(B_l)$] {};
\node [vertex] (B_l) at (0.618,-0.951) [label=below right:$B_l$] {};
\node [highlight vertex] (F_rW) at (1.618,-0.587) [label=below right:$F_r(W)$] {};
\draw [essential edge,bend right=20] (B_r') to (B_l);
\draw [implied edge,bend right=20] (B_r') to (W);
\draw [essential edge] (v) to (B_l);
\draw [highlight edge] (v) to (B_r');
\draw [highlight edge] (v) to (B_m);
\draw [highlight edge] (v) to (F_rW);
\draw [essential edge] (v) to (F_rB_l);
\draw [essential edge,bend right=20] (F_rB_l) to (B_m);
\draw [implied edge,bend right=20] (W) to (B_l);
\draw [essential edge,bend right=20] (W) to (F_rW);
\draw [implied edge,bend right=20] (B_l) to (F_rW);
\draw [essential edge,bend right=20] (B_l) to (F_rB_l);
\draw [implied edge,bend right=20] (F_rW) to (F_rB_l);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-reception-fails-opposite-block-case-4-3.pdf}\end{center}}

==> lemmaZeroTriangle.tex <==
\subsection{Lemma~\ref{lemma:subprocedures}~(\ref{lemma:subprocedures:zero triangle})}\label{app:subprocedures:zero triangle}
\begin{description}
\item[]$\mathcal{B}$: $T_1$, $U_r(T_3)$, $T_2$, $U_r(T_1)$, $T_3$, $U_r(T_2)$
\item[]$F_r$: \mbox{$T_1$ $\to$ $T_2$}, \mbox{$T_2$ $\to$ $T_3$}, \mbox{$T_3$ $\to$ $T_1$}
\item[]$N(v)$: $\emptyset$
\item[]Rest: \mbox{$U_r(T_1)$ $\to$ $U_r(T_2)$}, \mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{$U_r(T_3)$ $\to$ $U_r(T_1)$}, \mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_2)$)}, \mbox{($v$, $U_r(T_1)$)}
\end{description}\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [essential edge,bend right=20] (T_3) to (T_1);
\draw [implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [essential edge,bend right=20] (T_2) to (T_3);
\draw [implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [implied edge,bend right=20] (U_rT_3) to (T_2);
\draw [implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [essential edge,bend right=20] (T_1) to (T_2);
\draw [implied edge,bend right=20] (T_1) to (U_rT_3);
\draw [essential edge,dashed] (v) to (U_rT_3);
\draw [essential edge,dashed] (v) to (U_rT_1);
\draw [essential edge,bend right=20,dashed] (U_rT_2) to (U_rT_3);
\draw [essential edge,bend right=20,dashed] (U_rT_1) to (U_rT_2);
\draw [essential edge,dashed] (v) to (U_rT_2);
\draw [essential edge,bend right=20,dashed] (U_rT_3) to (U_rT_1);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:zero triangle:1}If $\emptyset$, then $S_3^*$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle-1}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [highlight vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [highlight implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [highlight edge,bend right=20] (T_3) to (T_1);
\draw [highlight implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [highlight edge,bend right=20] (T_2) to (T_3);
\draw [highlight implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [highlight implied edge,bend right=20] (U_rT_3) to (T_2);
\draw [highlight implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [highlight edge,bend right=20] (T_1) to (T_2);
\draw [highlight implied edge,bend right=20] (T_1) to (U_rT_3);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle-1.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:zero triangle:2}If \mbox{($v$, $U_r(T_3)$)}, then $H_1$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle-2}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [highlight vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [essential edge,bend right=20] (T_3) to (T_1);
\draw [highlight implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [essential edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (U_rT_3);
\draw [implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [highlight implied edge,bend right=20] (U_rT_3) to (T_2);
\draw [highlight implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [highlight edge,bend right=20] (T_1) to (T_2);
\draw [highlight implied edge,bend right=20] (T_1) to (U_rT_3);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle-2.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:zero triangle:3}If \mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, then $C_4^*$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle-3}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [highlight implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [essential edge,bend right=20] (T_3) to (T_1);
\draw [implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [highlight edge,bend right=20] (T_2) to (T_3);
\draw [implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [essential edge,bend right=20] (T_1) to (T_2);
\draw [implied edge,bend right=20] (T_1) to (U_rT_3);
\draw [highlight edge,bend right=20] (U_rT_2) to (U_rT_3);
\draw [implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [highlight implied edge,bend right=20] (U_rT_3) to (T_2);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle-3.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:zero triangle:4}If \mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_1)$)}, then $C_4^*$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle-4}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [essential edge,bend right=20] (T_3) to (T_1);
\draw [highlight implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [essential edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (U_rT_1);
\draw [highlight edge] (v) to (U_rT_3);
\draw [implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [highlight implied edge,bend right=20] (U_rT_3) to (T_2);
\draw [implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [essential edge,bend right=20] (T_1) to (T_2);
\draw [implied edge,bend right=20] (T_1) to (U_rT_3);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle-4.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:zero triangle:5}If \mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{($v$, $U_r(T_3)$)}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle-5}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [essential edge,bend right=20] (T_3) to (T_1);
\draw [implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [essential edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (U_rT_3);
\draw [implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [essential edge,bend right=20] (T_1) to (T_2);
\draw [implied edge,bend right=20] (T_1) to (U_rT_3);
\draw [highlight edge,bend right=20] (U_rT_2) to (U_rT_3);
\draw [implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [highlight implied edge,bend right=20] (U_rT_3) to (T_2);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle-5.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:zero triangle:6}If \mbox{$U_r(T_1)$ $\to$ $U_r(T_2)$}, \mbox{($v$, $U_r(T_3)$)}, then $C_4^*$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle-6}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [highlight vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [essential edge,bend right=20] (T_3) to (T_1);
\draw [highlight implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [essential edge,bend right=20] (T_2) to (T_3);
\draw [essential edge] (v) to (U_rT_3);
\draw [highlight edge,bend right=20] (U_rT_1) to (U_rT_2);
\draw [implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [implied edge,bend right=20] (U_rT_3) to (T_2);
\draw [highlight implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [highlight edge,bend right=20] (T_1) to (T_2);
\draw [implied edge,bend right=20] (T_1) to (U_rT_3);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle-6.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:zero triangle:7}If \mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_1)$)}, \mbox{($v$, $U_r(T_2)$)}, then $K_{1,3}$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle-7}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [essential edge,bend right=20] (T_3) to (T_1);
\draw [implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [essential edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (U_rT_2);
\draw [highlight edge] (v) to (U_rT_1);
\draw [highlight edge] (v) to (U_rT_3);
\draw [implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [implied edge,bend right=20] (U_rT_3) to (T_2);
\draw [implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [essential edge,bend right=20] (T_1) to (T_2);
\draw [implied edge,bend right=20] (T_1) to (U_rT_3);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle-7.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:zero triangle:8}If \mbox{$U_r(T_3)$ $\to$ $U_r(T_1)$}, \mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_1)$)}, then $H_3$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle-8}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [highlight vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [highlight implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [highlight edge,bend right=20] (T_3) to (T_1);
\draw [highlight implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [highlight edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (U_rT_1);
\draw [highlight edge] (v) to (U_rT_3);
\draw [highlight implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [highlight edge,bend right=20] (U_rT_3) to (U_rT_1);
\draw [highlight implied edge,bend right=20] (U_rT_3) to (T_2);
\draw [highlight implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [highlight edge,bend right=20] (T_1) to (T_2);
\draw [highlight implied edge,bend right=20] (T_1) to (U_rT_3);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle-8.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:zero triangle:9}If \mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_1)$)}, \mbox{($v$, $U_r(T_2)$)}, then $\overline{C_6}$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle-9}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [highlight implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [essential edge,bend right=20] (T_3) to (T_1);
\draw [highlight implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [highlight edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (U_rT_2);
\draw [highlight edge] (v) to (U_rT_1);
\draw [highlight edge] (v) to (U_rT_3);
\draw [highlight implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [essential edge,bend right=20] (T_1) to (T_2);
\draw [implied edge,bend right=20] (T_1) to (U_rT_3);
\draw [highlight edge,bend right=20] (U_rT_2) to (U_rT_3);
\draw [implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [highlight implied edge,bend right=20] (U_rT_3) to (T_2);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle-9.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:zero triangle:10}If \mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{$U_r(T_1)$ $\to$ $U_r(T_2)$}, \mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_1)$)}, \mbox{($v$, $U_r(T_2)$)}, then $W_5$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle-10}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [highlight vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [highlight implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [highlight edge,bend right=20] (T_3) to (T_1);
\draw [implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [essential edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (U_rT_2);
\draw [highlight edge] (v) to (U_rT_1);
\draw [highlight edge] (v) to (U_rT_3);
\draw [highlight edge,bend right=20] (U_rT_1) to (U_rT_2);
\draw [highlight implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [essential edge,bend right=20] (T_1) to (T_2);
\draw [highlight implied edge,bend right=20] (T_1) to (U_rT_3);
\draw [highlight edge,bend right=20] (U_rT_2) to (U_rT_3);
\draw [highlight implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [implied edge,bend right=20] (U_rT_3) to (T_2);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle-10.pdf}\end{center}}
\subsubsection{}\label{app:subprocedures:zero triangle:11}If \mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{$U_r(T_3)$ $\to$ $U_r(T_1)$}, \mbox{$U_r(T_1)$ $\to$ $U_r(T_2)$}, \mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_1)$)}, \mbox{($v$, $U_r(T_2)$)}, then $H_5$\opt{TIKZ}{
\tikzsetnextfilename{app-subprocedures-zero-triangle-11}
	  \begin{center}
	  \begin{tikzpicture}[vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm}, %
			      highlight vertex/.style={vertex,draw=blue, fill=blue},
			      essential edge/.style={thick,->,>=stealth}, %, bend right=20
			      implied edge/.style={thin,->,>=stealth, draw=gray},%, bend right=20
			      highlight edge/.style={essential edge, ultra thick, draw=blue},
			      highlight implied edge/.style={implied edge, draw=blue},
			      every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
			      label distance=2pt,
	  ]
	\node [highlight vertex] (T_3) at (1.618,-0.587) [label=below right:$T_3$] {};
\node [highlight vertex] (T_2) at (-0.618,-0.951) [label=below left:$T_2$] {};
\node [highlight vertex] (v) at (0.0,1.0) [label=above:$v$] {};
\node [highlight vertex] (U_rT_1) at (0.618,-0.951) [label=below right:$U_r(T_1)$] {};
\node [highlight vertex] (T_1) at (-2.0,0.0) [label= left:$T_1$] {};
\node [highlight vertex] (U_rT_2) at (2.0,0.0) [label= right:$U_r(T_2)$] {};
\node [highlight vertex] (U_rT_3) at (-1.618,-0.587) [label=below left:$U_r(T_3)$] {};
\draw [highlight implied edge,bend right=20] (T_3) to (U_rT_2);
\draw [highlight edge,bend right=20] (T_3) to (T_1);
\draw [highlight implied edge,bend right=20] (T_2) to (U_rT_1);
\draw [highlight edge,bend right=20] (T_2) to (T_3);
\draw [highlight edge] (v) to (U_rT_2);
\draw [highlight edge] (v) to (U_rT_1);
\draw [highlight edge] (v) to (U_rT_3);
\draw [highlight edge,bend right=20] (U_rT_1) to (U_rT_2);
\draw [highlight implied edge,bend right=20] (U_rT_1) to (T_3);
\draw [highlight edge,bend right=20] (T_1) to (T_2);
\draw [highlight implied edge,bend right=20] (T_1) to (U_rT_3);
\draw [highlight edge,bend right=20] (U_rT_2) to (U_rT_3);
\draw [highlight implied edge,bend right=20] (U_rT_2) to (T_1);
\draw [highlight edge,bend right=20] (U_rT_3) to (U_rT_1);
\draw [highlight implied edge,bend right=20] (U_rT_3) to (T_2);
\end{tikzpicture}
\end{center}}
\opt{NOTIKZ}{\begin{center}\includegraphics{\imgs app-subprocedures-zero-triangle-11.pdf}\end{center}}\subsubsection{Implied cases}\par By~\ref{app:subprocedures:zero triangle:3}, at least one of \{\mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_2)$)}\} must belong to the graph when all of \{\mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}\} are present.  Thus, the following cases are solved: \begin{enumerate} \setcounter{enumi}{11}\item \{\mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{$U_r(T_1)$ $\to$ $U_r(T_2)$}\}, \item \{\mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{$U_r(T_3)$ $\to$ $U_r(T_1)$}, \mbox{$U_r(T_1)$ $\to$ $U_r(T_2)$}\}\end{enumerate}\par By~\ref{app:subprocedures:zero triangle:5}, at least one of \{\mbox{($v$, $U_r(T_2)$)}\} must belong to the graph when all of \{\mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{($v$, $U_r(T_3)$)}\} are present.  Thus, the following cases are solved: \begin{enumerate} \setcounter{enumi}{13}\item \{\mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_1)$)}\}, \item \{\mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{$U_r(T_1)$ $\to$ $U_r(T_2)$}, \mbox{($v$, $U_r(T_3)$)}\}, \item \{\mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{$U_r(T_3)$ $\to$ $U_r(T_1)$}, \mbox{($v$, $U_r(T_3)$)}\}, \item \{\mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{$U_r(T_1)$ $\to$ $U_r(T_2)$}, \mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_1)$)}\}, \item \{\mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{$U_r(T_3)$ $\to$ $U_r(T_1)$}, \mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_1)$)}\}, \item \{\mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{$U_r(T_3)$ $\to$ $U_r(T_1)$}, \mbox{$U_r(T_1)$ $\to$ $U_r(T_2)$}, \mbox{($v$, $U_r(T_3)$)}\}, \item \{\mbox{$U_r(T_2)$ $\to$ $U_r(T_3)$}, \mbox{$U_r(T_3)$ $\to$ $U_r(T_1)$}, \mbox{$U_r(T_1)$ $\to$ $U_r(T_2)$}, \mbox{($v$, $U_r(T_3)$)}, \mbox{($v$, $U_r(T_1)$)}\}\end{enumerate}

==> srcFigCoContigA.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figCoContigA}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,bend right=20},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [format] (B_4) at (-0.497,1.201) [label={above left:\phantom{$B_4$}}] {};
\node [format] (B_3) at (0.0,1.3) [label={above:\phantom{$B_3$}}] {};
\node [format] (B_2) at (0.919,0.919) [label={above right:\phantom{$B_2$}}] {};
\node [vertex] (B_1) at (1.3,0.0) [label={ right:$B_1$}] {};
\node [format] (B_8) at (0.919,-0.919) [label={below right:\phantom{$B_8$}}] {};
\node [format] (B_7) at (0.0,-1.3) [label={below:\phantom{$B_7$}}] {};
\node [vertex] (B_6) at (-1.3,0.0) [label={ left:$B_6$}] {};
\node [format] (B_5) at (-0.919,0.919) [label={above left:\phantom{$B_5$}}] {};
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figCoContigA.pdf}%
}%

==> srcFigCoContigB.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figCoContigB}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,bend right=20},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [format] (B_4) at (-0.497,1.201) [label={above left:\phantom{$B_4$}}] {};
\node [format] (B_3) at (0.0,1.3) [label={above:\phantom{$B_3$}}] {};
\node [vertex] (B_2) at (0.919,0.919) [label={above right:$B_2$}] {};
\node [format] (B_1) at (1.3,0.0) [label={ right:\phantom{$B_1$}}] {};
\node [format] (B_8) at (0.919,-0.919) [label={below right:\phantom{$B_8$}}] {};
\node [format] (B_7) at (0.0,-1.3) [label={below:\phantom{$B_7$}}] {};
\node [format] (B_6) at (-1.3,0.0) [label={ left:\phantom{$B_6$}}] {};
\node [format] (B_5) at (-0.919,0.919) [label={above left:\phantom{$B_5$}}] {};
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figCoContigB.pdf}%
}%

==> srcFigCoContigC.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figCoContigC}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,bend right=20},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (B_4) at (-0.497,1.201) [label={above left:$B_4$}] {};
\node [vertex] (B_7) at (0.0,-1.3) [label={below:$B_7$}] {};
\node [vertex] (B_8) at (0.919,-0.919) [label={below right:$B_8$}] {};
\node [vertex] (B_3) at (0.0,1.3) [label={above:$B_3$}] {};
\node [vertex] (B_5) at (-0.919,0.919) [label={above left:$B_5$}] {};
\draw [essential edge] (B_3) to (B_5);
\draw [implied edge] (B_4) to (B_5);
\draw [implied edge] (B_3) to (B_4);
\draw [essential edge] (B_7) to (B_8);
\draw [essential edge] (B_5) to (B_7);
\draw [essential edge] (B_8) to (B_3);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figCoContigC.pdf}%
}%

==> srcFigCoContigs.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figCoContigs}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,bend right=20},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (B_4) at (-0.497,1.201) [label={above left:$B_4$}] {};
\node [vertex] (B_3) at (0.0,1.3) [label={above:$B_3$}] {};
\node [vertex] (B_2) at (0.919,0.919) [label={above right:$B_2$}] {};
\node [vertex] (B_1) at (1.3,0.0) [label={ right:$B_1$}] {};
\node [vertex] (B_8) at (0.919,-0.919) [label={below right:$B_8$}] {};
\node [vertex] (B_7) at (0.0,-1.3) [label={below:$B_7$}] {};
\node [vertex] (B_6) at (-1.3,0.0) [label={ left:$B_6$}] {};
\node [vertex] (B_5) at (-0.919,0.919) [label={above left:$B_5$}] {};
\draw [implied edge] (B_4) to (B_6);
\draw [essential edge] (B_1) to (B_5);
\draw [essential edge] (B_7) to (B_2);
\draw [implied edge] (B_2) to (B_4);
\draw [implied edge] (B_8) to (B_1);
\draw [implied edge] (B_1) to (B_4);
\draw [implied edge] (B_3) to (B_4);
\draw [implied edge] (B_7) to (B_1);
\draw [implied edge] (B_5) to (B_6);
\draw [implied edge] (B_4) to (B_5);
\draw [implied edge] (B_6) to (B_7);
\draw [implied edge] (B_3) to (B_5);
\draw [essential edge] (B_6) to (B_8);
\draw [implied edge] (B_1) to (B_3);
\draw [implied edge] (B_3) to (B_6);
\draw [implied edge] (B_2) to (B_3);
\draw [implied edge] (B_7) to (B_8);
\draw [essential edge] (B_5) to (B_7);
\draw [essential edge] (B_8) to (B_3);
\draw [implied edge] (B_2) to (B_5);
\draw [essential edge] (B_2) to (B_6);
\draw [implied edge] (B_1) to (B_2);
\draw [implied edge] (B_8) to (B_2);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figCoContigs.pdf}%
}%

==> srcFigCompact.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figCompact}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (U_lB) at (-1.3,0.0) [label={above:$U_l(B)$}] {};
\node [vertex] (U_rB) at (1.3,0.0) [label={above:$U_r(B)$}] {};
\node [vertex] (F_rB) at (1.051,-0.764) [label={below right:$F_r(B)$}] {};
\node [vertex] (B) at (0.0,-1.3) [label={below:$B$}] {};
\node [vertex] (F_lB) at (-1.051,-0.764) [label={below left:$F_l(B)$}] {};
\draw [essential edge] (F_lB) to (B);
\draw [essential edge] (B) to (F_rB);
\draw [essential edge,dashed] (U_lB) to (B);
\draw [essential edge,dashed] (B) to (U_rB);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figCompact.pdf}%
}%

==> srcFigContigA.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figContigA}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,bend right=20},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (B_4) at (1.201,-0.497) [label={below right:$B_4$}] {};
\node [vertex] (B_3) at (0.0,-1.3) [label={below:$B_3$}] {};
\node [vertex] (B_2) at (-1.201,-0.497) [label={below left:$B_2$}] {};
\node [vertex] (B_1) at (-0.919,0.919) [label={above left:$B_1$}] {};
\node [format] (B_9) at (0.919,0.919) [label={above right:\phantom{$B_9$}}] {};
\node [format] (B_8) at (0.919,-0.919) [label={below right:\phantom{$B_8$}}] {};
\node [format] (B_7) at (-0.919,-0.919) [label={below left:\phantom{$B_7$}}] {};
\node [format] (B_6) at (-0.919,0.919) [label={above left:\phantom{$B_6$}}] {};
\node [vertex] (B_5) at (0.919,0.919) [label={above right:$B_5$}] {};
\draw [essential edge] (B_1) to (B_2);
\draw [essential edge] (B_1) to (B_3);
\draw [essential edge] (B_2) to (B_3);
\draw [essential edge] (B_2) to (B_4);
\draw [essential edge] (B_3) to (B_4);
\draw [essential edge] (B_3) to (B_5);
\draw [essential edge] (B_4) to (B_5);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figContigA.pdf}%
}%

==> srcFigContigB.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figContigB}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,bend right=20},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [format] (B_4) at (0.919,0.919) [label={above right:\phantom{$B_4$}}] {};
\node [format] (B_1) at (-0.919,0.919) [label={above left:\phantom{$B_1$}}] {};
\node [format] (B_3) at (0.919,-0.919) [label={below right:\phantom{$B_3$}}] {};
\node [format] (B_2) at (-0.919,-0.919) [label={below left:\phantom{$B_2$}}] {};
\node [vertex] (B_{10}) at (0.919,0.919) [label={above right:$B_{10}$}] {};
\node [vertex] (B_9) at (1.201,-0.497) [label={below right:$B_9$}] {};
\node [vertex] (B_8) at (0.0,-1.3) [label={below:$B_8$}] {};
\node [vertex] (B_7) at (-1.201,-0.497) [label={below left:$B_7$}] {};
\node [vertex] (B_6) at (-0.919,0.919) [label={above left:$B_6$}] {};
\draw [essential edge] (B_6) to (B_7);
\draw [essential edge] (B_6) to (B_8);
\draw [essential edge] (B_7) to (B_8);
\draw [essential edge] (B_7) to (B_9);
\draw [essential edge] (B_8) to (B_9);
\draw [essential edge] (B_9) to (B_{10});
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figContigB.pdf}%
}%

==> srcFigContigC.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figContigC}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,bend right=20},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [format] (B_4) at (1.201,-0.497) [label={below right:\phantom{$B_4$}}] {};
\node [format] (B_3) at (0.0,-1.3) [label={below:\phantom{$B_3$}}] {};
\node [format] (B_2) at (-1.201,-0.497) [label={below left:\phantom{$B_2$}}] {};
\node [vertex] (W_2) at (-0.919,-0.919) [label={below left:$W_2$}] {};
\node [vertex] (W_3) at (0.919,-0.919) [label={below right:$W_3$}] {};
\node [format] (B_1) at (-0.919,0.919) [label={above left:\phantom{$B_1$}}] {};
\node [vertex] (W_1) at (-0.919,0.919) [label={above left:$W_1$}] {};
\node [vertex] (W_4) at (0.919,0.919) [label={above right:$W_4$}] {};
\node [format] (B_5) at (0.919,0.919) [label={above right:\phantom{$B_5$}}] {};
\draw [essential edge] (W_1) to (W_2);
\draw [essential edge] (W_2) to (W_3);
\draw [essential edge] (W_3) to (W_4);
\draw [essential edge] (W_4) to (W_1);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figContigC.pdf}%
}%

==> srcFigHnotCoconnectedOrder.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figHnotCoconnectedOrder}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,arrows=-},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (U_r^{1}B_i) at (1.3,0.0) [label={ right:$U_r^{1}(B_i)$}] {};
\node [vertex] (U_r^{2q}B_i) at (0.919,-0.919) [label={below right:$U_r^{2q}(B_i)$}] {};
\node [vertex] (U_r^{2q-1}B_i) at (0.0,1.3) [label={above:$U_r^{2q-1}(B_i)$}] {};
\node [vertex] (B_i) at (-1.3,0.0) [label={ left:$B_i$}] {};
\node [vertex] (U_r^{3}B_i) at (0.919,0.919) [label={above right:$U_r^{3}(B_i)$}] {};
\node [vertex] (U_r^{2}B_i) at (-0.919,-0.919) [label={below left:$U_r^{2}(B_i)$}] {};
\node [vertex] (U_r^{2q-2}B_i) at (0.0,-1.3) [label={below:$U_r^{2q-2}(B_i)$}] {};
\draw [essential edge] (B_i) to (U_r^{1}B_i);
\draw [essential edge] (U_r^{1}B_i) to (U_r^{2}B_i);
\draw [essential edge] (U_r^{2}B_i) to (U_r^{3}B_i);
\draw [essential edge] (U_r^{2q-2}B_i) to (U_r^{2q-1}B_i);
\draw [essential edge] (U_r^{2q}B_i) to (U_r^{2q-1}B_i);
\draw [essential edge,dashed] (U_r^{3}B_i) to (U_r^{2q-2}B_i);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figHnotCoconnectedOrder.pdf}%
}%

==> srcFigHnotCoconnectedOrderI.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figHnotCoconnectedOrderI}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,arrows=-},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (U_r^{2p+1}B_i) at (0.0,1.3) [label={above:$U_r^{2p+1}(B_i)$}] {};
\node [vertex] (U_r^{2p+2}B_i) at (1.3,0.0) [label={ right:$U_r^{2p+2}(B_i)$}] {};
\node [vertex] (U_r^{2p}B_i) at (0.0,-1.3) [label={below:$U_r^{2p}(B_i)$}] {};
\node [vertex] (B_i) at (-1.3,0.0) [label={ left:$B_i$}] {};
\draw [essential edge] (U_r^{2p}B_i) to (U_r^{2p+1}B_i);
\draw [essential edge] (U_r^{2p+1}B_i) to (U_r^{2p+2}B_i);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figHnotCoconnectedOrderI.pdf}%
}%

==> srcFigJoin.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figJoin}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (vphantom{LL}B_1) at (-1.201,-0.497) [label={below left:\vphantom{$\LL($}$B_1$}] {};
\node [vertex] (vphantom{LL}B_4) at (0.497,-1.201) [label={below:\vphantom{$\LL($}$B_4$}] {};
\node [vertex] (vphantom{LL}LB_1) at (-0.497,-1.201) [label={below:\vphantom{$\LL($}$L(B_1)$}] {};
\node [vertex] (vphantom{LL}LB_3) at (0.497,1.201) [label={above:\vphantom{$\LL($}$L(B_3)$}] {};
\node [vertex] (vphantom{LL}LB_4) at (1.201,-0.497) [label={below right:\vphantom{$\LL($}$L(B_4)$}] {};
\node [vertex] (vphantom{LL}B_3) at (1.201,0.497) [label={above right:\vphantom{$\LL($}$B_3$}] {};
\node [vertex] (vphantom{LL}B_2) at (-0.497,1.201) [label={above:\vphantom{$\LL($}$B_2$}] {};
\node [vertex] (vphantom{LL}LB_2) at (-1.201,0.497) [label={above left:\vphantom{$\LL($}$L(B_2)$}] {};
\draw [essential edge] (vphantom{LL}B_2) to (vphantom{LL}LB_4);
\draw [implied edge] (vphantom{LL}LB_4) to (vphantom{LL}B_4);
\draw [essential edge] (vphantom{LL}B_3) to (vphantom{LL}LB_1);
\draw [implied edge] (vphantom{LL}LB_2) to (vphantom{LL}B_2);
\draw [implied edge] (vphantom{LL}LB_2) to (vphantom{LL}LB_3);
\draw [essential edge] (vphantom{LL}B_1) to (vphantom{LL}LB_3);
\draw [implied edge] (vphantom{LL}LB_1) to (vphantom{LL}LB_2);
\draw [implied edge] (vphantom{LL}B_3) to (vphantom{LL}B_4);
\draw [implied edge] (vphantom{LL}LB_3) to (vphantom{LL}LB_4);
\draw [essential edge] (vphantom{LL}B_4) to (vphantom{LL}LB_2);
\draw [implied edge] (vphantom{LL}B_2) to (vphantom{LL}B_3);
\draw [implied edge] (vphantom{LL}B_4) to (vphantom{LL}B_1);
\draw [implied edge] (vphantom{LL}B_1) to (vphantom{LL}LB_2);
\draw [implied edge] (vphantom{LL}LB_4) to (vphantom{LL}LB_1);
\draw [implied edge] (vphantom{LL}B_3) to (vphantom{LL}LB_4);
\draw [implied edge] (vphantom{LL}B_1) to (vphantom{LL}B_2);
\draw [implied edge] (vphantom{LL}B_2) to (vphantom{LL}LB_3);
\draw [implied edge] (vphantom{LL}LB_1) to (vphantom{LL}B_1);
\draw [implied edge] (vphantom{LL}B_4) to (vphantom{LL}LB_1);
\draw [implied edge] (vphantom{LL}LB_3) to (vphantom{LL}B_3);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figJoin.pdf}%
}%

==> srcFigLeftToRight.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figLeftToRight}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,arrows=-},
                            implied edge/.style={thin,->,>=stealth, draw=gray,thick, dotted, draw=black, arrows=-},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (T_3) at (0.65,1.125) [label={above right:$T_3$}] {};
\node [vertex] (T_2) at (0.0,-1.3) [label={below:$T_2$}] {};
\node [vertex] (U_lT_1) at (1.125,-0.65) [label={below right:$U_l(T_1)$}] {};
\node [vertex] (v) at (0.0,1.3) [label={above:$v$}] {};
\node [vertex] (U_l^{2a-2}T_1) at (-1.3,0.0) [label={ left:$U_l^{2a-2}(T_1)$}] {};
\node [vertex] (U_l^2T_1) at (-1.125,0.65) [label={above left:$U_l^2(T_1)$}] {};
\node [vertex] (T_1) at (-0.649,1.125) [label={above left:$T_1$}] {};
\node [vertex] (U_lT_3) at (-0.65,-1.125) [label={below left:$U_l(T_3)$}] {};
\node [vertex] (U_rT_3) at (-1.125,-0.649) [label={below left:$U_r(T_3)$}] {};
\node [vertex] (U_l^3T_1) at (1.3,0.0) [label={ right:$U_l^3(T_1)$}] {};
\node [vertex] (U_l^{2a-1}T_1) at (1.125,0.65) [label={above right:$U_l^{2a-1}(T_1)$}] {};
\draw [essential edge] (v) to (T_1);
\draw [essential edge] (T_3) to (v);
\draw [essential edge] (T_1) to (U_lT_1);
\draw [essential edge] (U_lT_1) to (U_l^2T_1);
\draw [essential edge] (U_l^2T_1) to (U_l^3T_1);
\draw [essential edge] (U_l^{2a-2}T_1) to (U_l^{2a-1}T_1);
\draw [essential edge] (T_3) to (U_rT_3);
\draw [essential edge] (U_lT_3) to (T_3);
\draw [implied edge] (U_l^3T_1) to (U_l^{2a-2}T_1);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figLeftToRight.pdf}%
}%

==> srcFigLeftToRight2.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figLeftToRight2}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,arrows=-},
                            implied edge/.style={thin,->,>=stealth, draw=gray,thick, dotted, draw=black, arrows=-},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (U_r^3T_1) at (0.0,-1.3) [label={below:$U_r^3(T_1)$}] {};
\node [vertex] (U_r^{2b+1}T_1) at (-0.919,-0.919) [label={below left:$U_r^{2b+1}(T_1)$}] {};
\node [vertex] (T_3) at (1.3,0.0) [label={ right:$T_3$}] {};
\node [vertex] (U_r^{2b}T_1) at (0.919,0.919) [label={above right:$U_r^{2b}(T_1)$}] {};
\node [vertex] (v) at (0.0,1.3) [label={above:$v$}] {};
\node [vertex] (U_rT_1) at (0.919,-0.919) [label={below right:$U_r(T_1)$}] {};
\node [vertex] (U_r^2T_1) at (-0.919,0.919) [label={above left:$U_r^2(T_1)$}] {};
\node [vertex] (T_1) at (-1.3,0.0) [label={ left:$T_1$}] {};
\draw [essential edge] (T_1) to (U_rT_1);
\draw [essential edge] (U_rT_1) to (U_r^2T_1);
\draw [essential edge] (U_r^2T_1) to (U_r^3T_1);
\draw [essential edge] (U_r^{2b}T_1) to (U_r^{2b+1}T_1);
\draw [essential edge] (U_r^{2b+1}T_1) to (T_3);
\draw [essential edge] (v) to (T_1);
\draw [essential edge] (T_3) to (v);
\draw [implied edge] (U_r^3T_1) to (U_r^{2b}T_1);
\draw [essential edge,dashed] (v) to (U_r^2T_1);
\draw [essential edge,dashed] (v) to (U_r^{2b}T_1);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figLeftToRight2.pdf}%
}%

==> srcFigLongBadBlockCase1.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figLongBadBlockCase1}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (B') at (0.0,-1.3) [label={below:$B'$}] {};
\node [vertex] (v) at (0.0,1.3) [label={above:$v$}] {};
\node [vertex] (U_r^2B_l) at (-1.3,0.0) [label={ left:$U_r^2(B_l)$}] {};
\node [vertex] (U_r^3B_l) at (1.3,0.0) [label={ right:$U_r^3(B_l)$}] {};
\node [vertex] (U_rB_l) at (0.919,0.919) [label={above right:$U_r(B_l)$}] {};
\node [vertex] (U_r^{k}B_l) at (0.919,-0.919) [label={below right:$U_r^{k}(B_l)$}] {};
\node [vertex] (B_l) at (-0.919,-0.919) [label={below left:$B_l$}] {};
\node [vertex] (U_r^{k-1}B_l) at (-0.919,0.919) [label={above left:$U_r^{k-1}(B_l)$}] {};
\draw [essential edge] (B_l) to (U_rB_l);
\draw [essential edge] (U_rB_l) to (U_r^2B_l);
\draw [essential edge] (U_r^2B_l) to (U_r^3B_l);
\draw [essential edge] (U_r^{k-1}B_l) to (U_r^{k}B_l);
\draw [essential edge] (U_r^{k}B_l) to (v);
\draw [essential edge] (v) to (B_l);
\draw [essential edge,dashed] (U_r^3B_l) to (U_r^{k-1}B_l);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figLongBadBlockCase1.pdf}%
}%

==> srcFigLongBadBlockCase2.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figLongBadBlockCase2}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (U_r^{2i-1}B_l) at (1.3,0.0) [label={ right:$U_r^{2i-1}(B_l)$}] {};
\node [vertex] (B') at (0.0,-1.3) [label={below:$B'$}] {};
\node [vertex] (v) at (0.0,1.3) [label={above:$v$}] {};
\node [vertex] (U_r^2B_l) at (-1.3,0.0) [label={ left:$U_r^2(B_l)$}] {};
\node [vertex] (U_rB_l) at (0.919,0.919) [label={above right:$U_r(B_l)$}] {};
\node [vertex] (W_r) at (0.919,-0.919) [label={below right:$W_r$}] {};
\node [vertex] (B_l) at (-0.919,-0.919) [label={below left:$B_l$}] {};
\node [vertex] (parbox{1.2cm}{raggedleft U_l^{2i}B_lF_lB}) at (-0.919,0.919) [label={above left:\parbox{1.2cm}{\raggedleft $U_l^{2i}(B_l)$\\$F_l(B)$}}] {};
\draw [essential edge] (B_l) to (U_rB_l);
\draw [essential edge] (U_rB_l) to (U_r^2B_l);
\draw [essential edge] (U_r^{2i-1}B_l) to (parbox{1.2cm}{raggedleft U_l^{2i}B_lF_lB});
\draw [essential edge] (parbox{1.2cm}{raggedleft U_l^{2i}B_lF_lB}) to (W_r);
\draw [essential edge] (W_r) to (v);
\draw [essential edge] (v) to (B_l);
\draw [essential edge,dashed] (U_r^2B_l) to (U_r^{2i-1}B_l);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figLongBadBlockCase2.pdf}%
}%

==> srcFigLongBadBlockPath.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figLongBadBlockPath}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (U_rB) at (0.0,1.3) [label={above:$U_r(B)$}] {};
\node [vertex] (B') at (0.0,-1.3) [label={below:$B'$}] {};
\node [vertex] (U_r^2B_l) at (-1.3,0.0) [label={ left:$U_r^2(B_l)$}] {};
\node [vertex] (U_r^3B_l) at (1.3,0.0) [label={ right:$U_r^3(B_l)$}] {};
\node [vertex] (U_rB_l) at (0.919,0.919) [label={above right:$U_r(B_l)$}] {};
\node [vertex] (U_r^{2i+1}B_l) at (0.919,-0.919) [label={below right:$U_r^{2i+1}(B_l)$}] {};
\node [vertex] (B_l) at (-0.919,-0.919) [label={below left:$B_l$}] {};
\node [vertex] (U_r^{2i}B_l) at (-0.919,0.919) [label={above left:$U_r^{2i}(B_l)$}] {};
\draw [essential edge] (B_l) to (U_rB_l);
\draw [essential edge] (U_rB_l) to (U_r^2B_l);
\draw [essential edge] (U_r^2B_l) to (U_r^3B_l);
\draw [essential edge] (U_r^{2i}B_l) to (U_r^{2i+1}B_l);
\draw [essential edge,dashed] (U_r^3B_l) to (U_r^{2i}B_l);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figLongBadBlockPath.pdf}%
}%

==> srcFigReceptiveA1.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figReceptiveA1}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [fade vertex] ({v}) at (-1.051,0.764) [label={above left:\textcolor{gray}{$\{v\}$}}] {};
\node [format] ( v ) at (0.0,1.3) [label={above:\phantom{$ v $}}] {};
\node [vertex] (RB_r) at (1.236,-0.401) [label={below right:$R(B_r)$}] {};
\node [vertex] (B_r) at (0.764,-1.051) [label={below right:$B_r$}] {};
\node [vertex] (LB_l=bot) at (-1.236,-0.401) [label={below left:$L(B_l)=\bot$}] {};
\node [format] (RB_m) at (0.401,-1.236) [label={below right:\phantom{$R(B_m)$}}] {};
\node [format] (B_m = B_r) at (-0.401,-1.236) [label={below left:\phantom{$B_m = B_r$}}] {};
\node [vertex] (B_l = B_m) at (-0.764,-1.051) [label={below left:$B_l = B_m$}] {};
\draw [essential edge] (B_l = B_m) to (B_r);
\draw [implied edge] ({v}) to (B_l = B_m);
\draw [implied edge] ({v}) to (B_r);
\draw [implied edge,dashed] (LB_l=bot) to ({v});
\draw [essential edge,dashed] (LB_l=bot) to (B_l = B_m);
\draw [implied edge,dashed] ({v}) to (RB_r);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figReceptiveA1.pdf}%
}%

==> srcFigReceptiveA2.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figReceptiveA2}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [fade vertex] ({v}) at (1.051,0.764) [label={above right:\textcolor{gray}{$\{v\}$}}] {};
\node [format] ( v ) at (0.0,1.3) [label={above:\phantom{$ v $}}] {};
\node [format] (RB_m) at (0.401,-1.236) [label={below right:\phantom{$R(B_m)$}}] {};
\node [vertex] (LB_l) at (-1.236,-0.401) [label={below left:$L(B_l)$}] {};
\node [vertex] (RB_r=bot) at (1.236,-0.401) [label={below right:$R(B_r)=\bot$}] {};
\node [vertex] (B_l) at (-0.764,-1.051) [label={below left:$B_l$}] {};
\node [vertex] (B_m = B_r) at (0.764,-1.051) [label={below right:$B_m = B_r$}] {};
\node [format] (B_l = B_m) at (-0.401,-1.236) [label={below left:\phantom{$B_l = B_m$}}] {};
\draw [essential edge] (B_l) to (B_m = B_r);
\draw [implied edge] (B_l) to ({v});
\draw [implied edge] (B_m = B_r) to ({v});
\draw [implied edge,dashed] (LB_l) to ({v});
\draw [essential edge,dashed] (B_m = B_r) to (RB_r=bot);
\draw [implied edge,dashed] ({v}) to (RB_r=bot);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figReceptiveA2.pdf}%
}%

==> srcFigReceptiveB.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figReceptiveB}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [fade vertex] ({v}) at (0.0,1.3) [label={above:\textcolor{gray}{$\{v\}$}}] {};
\node [vertex] (RRB_m) at (0.401,-1.236) [label={below right:$\RR(B_m)$}] {};
\node [vertex] (RB_r) at (1.3,0.0) [label={ right:$R(B_r)$}] {};
\node [vertex] (B_r) at (1.236,-0.401) [label={below right:$B_r$}] {};
\node [vertex] (LB_l) at (-1.3,0.0) [label={ left:$L(B_l)$}] {};
\node [vertex] (B_m) at (-0.401,-1.236) [label={below left:$B_m$}] {};
\node [vertex] (B_l) at (-1.236,-0.401) [label={below left:$B_l$}] {};
\draw [essential edge] (B_l) to (B_m);
\draw [essential edge] (B_m) to (RRB_m);
\draw [essential edge] (RRB_m) to (B_r);
\draw [implied edge] (B_l) to ({v});
\draw [implied edge] (B_m) to ({v});
\draw [implied edge] ({v}) to (RRB_m);
\draw [implied edge] ({v}) to (B_r);
\draw [implied edge,dashed] (LB_l) to ({v});
\draw [implied edge,dashed] ({v}) to (RB_r);
\draw [essential edge,dashed] (LB_l) to (RRB_m);
\draw [essential edge,dashed] (B_m) to (RB_r);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figReceptiveB.pdf}%
}%

==> srcFigSeparate.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figSeparate}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (U_rB) at (1.3,0.0) [label={above:$U_r(B)$}] {};
\node [vertex] (F_lB) at (-1.051,-0.764) [label={below left:$F_l(B)$}] {};
\node [vertex] (U_lB) at (-1.3,0.0) [label={above:$U_l(B)$}] {};
\node [format] (B{}) at (0.0,-1.3) [label={below:\phantom{$B${}}}] {};
\node [vertex] (B) at (-0.401,-1.236) [label={below:$B$}] {};
\node [vertex] (W) at (0.401,-1.236) [label={below:$W$}] {};
\node [vertex] (F_rB) at (1.051,-0.764) [label={below right:$F_r(B)$}] {};
\draw [essential edge] (F_lB) to (W);
\draw [essential edge] (F_lB) to (B);
\draw [essential edge] (B) to (W);
\draw [essential edge] (B) to (F_rB);
\draw [essential edge] (W) to (F_rB);
\draw [essential edge,dashed] (U_lB) to (B);
\draw [essential edge,dashed] (W) to (U_rB);
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figSeparate.pdf}%
}%

==> srcFigSplit.tex <==
\opt{TIKZ}{%
\tikzsetnextfilename{figSplit}%
        \begin{tikzpicture}[format/.style={shape=circle, line width=0pt, minimum size=1.5mm, inner sep=0mm, outer sep=0mm},
                            vertex/.style={format, draw=black, fill=black}, %
                            fade vertex/.style={format, draw=gray,fill=gray},
                            essential edge/.style={thick,->,>=stealth,},
                            implied edge/.style={thin,->,>=stealth, draw=gray,},
                            every label/.style={font=\footnotesize, inner sep=0pt, outer sep=0pt},
                            label distance=2pt,
        ]
    \node [vertex] (LLB_{i}) at (-0.497,-1.201) [label={below:$\LL(B_{i})$}] {};
\node [vertex] (LLB_{i+2}) at (0.497,1.201) [label={above:$\LL(B_{i+2})$}] {};
\node [vertex] (vphantom{LL}B_{i+2}) at (0.497,-1.201) [label={below:$\vphantom{\LL(}B_{i+2}$}] {};
\node [vertex] (vphantom{LL}B_i) at (-0.497,1.201) [label={above:$\vphantom{\LL(}B_i$}] {};
\draw [essential edge] (vphantom{LL}B_i) to (LLB_{i+2});
\draw [essential edge] (vphantom{LL}B_{i+2}) to (LLB_{i});
\end{tikzpicture}%
}%
\opt{NOTIKZ}{%
\includegraphics{\imgs figSplit.pdf}%
}%

==> srcH2.tex <==
\opt{TIKZ}{%
  \tikzsetnextfilename{H2}%
  \hthreefalse%
  \input{H23}%
}%
\opt{NOTIKZ}{%
  \includegraphics{\imgs H2}%
}%

==> srcH3.tex <==
\opt{TIKZ}{%
  \tikzsetnextfilename{H3}%
  \hthreetrue%
  \input{H23}%
}%
\opt{NOTIKZ}{%
  \includegraphics{\imgs H3}%
}%

==> srcH4.tex <==
\opt{TIKZ}{%
  \tikzsetnextfilename{H4}%
  \hfivefalse%
  \input{H45}%
}%
\opt{NOTIKZ}{%
  \includegraphics{\imgs H4}%
}%

==> srcH5.tex <==
\opt{TIKZ}{%
  \tikzsetnextfilename{H5}%
  \hfivetrue%
  \input{H45}%
}%
\opt{NOTIKZ}{%
  \includegraphics{\imgs H5}%
}%

==> srcS3.tex <==
\opt{TIKZ}{%
  \tikzsetnextfilename{S3}%
  \begin{tikzpicture}[
     vertex/.style={shape=circle, draw=black, fill=black, line width=0pt, minimum size=2mm, inner sep=0mm, outer sep=0mm},%
     edge/.style={thick},%
  ]
    \begin{scope}
      \clip (0,0) -- (0,0);
      \path [name path=low line] (-5,-1) -- (5, -1);
      \path [name path=middle line] (-5,0) -- (5,0);
      \path [name path=diagonal right] (0, 1) -- (-60:5);
      \path [name path=diagonal left] (0, 1) -- (-120:5);
      \path [name intersections={of=low line and diagonal right, by=BR}];
      \path [name intersections={of=low line and diagonal left, by=BL}];
      \path [name intersections={of=middle line and diagonal right, by=CR}];
      \path [name intersections={of=middle line and diagonal left, by=CL}];
    \end{scope}

  
    \node [vertex] (top)       at (0,1) {};%( 90:1cm) {};
%     \node [vertex] (low-left)  at (-1,-1) {};%(210:1cm) {};
%     \node [vertex] (low-right) at (1,-1) {};%(-30:1cm) {};
    \node [vertex] (low-left)  at (BL) {};%(210:1cm) {};
    \node [vertex] (low-right) at (BR) {};
    \node [vertex] (center-right) at (CR) {};
    \node [vertex] (center-left) at (CL) {};
    \node [vertex] (bottom) at (0,-1) {};
    
%
%     \draw [name path=ext right, edge] (top) -- (low-right);
%     \path [name path=inn right, edge] (0,0) -- (1,0);%(30:1cm);
%     \path [name intersections={of=ext right and inn right, by=CR}];
%
%     \draw [name path=ext left, edge] (top) -- (low-left);
%     \path [name path=inn left, edge] (0,0) -- (-1,0);%(150:1cm);
%     \path [name intersections={of=ext left and inn left, by=CL}];
%
%     \draw [name path=ext bot, edge] (low-right) -- (low-left);
%     \begin{scope}
%       \clip (top) -- (low-right) -- (low-left) -- (top);
%       \path [name path=inn bot, edge] (0,0) -- (-90:1cm);
%       \path [name intersections={of=ext bot and inn bot, by=B}];
%     \end{scope}
%
    \draw [edge] (top) -- (low-right);
    \draw [edge] (top) -- (low-left);
    \draw [edge] (low-left) -- (low-right);
    \draw [edge] (center-right) to (center-left);
    \draw [edge] (center-right) to (bottom);
    \draw [edge] (center-left)  to (bottom);
  \end{tikzpicture}%
}%
\opt{NOTIKZ}{%
  \includegraphics{\imgs S3}%
}%
